Irregularities of distribution for bounded sets and half-spaces

We prove a general result on irregularities of distribution for Borel sets intersected with bounded measurable sets or affine half-spaces.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\tikzset{l1/.style={line width=0.5pt,color=red}}
\tikzset{l2/.style={line width=0.7pt,color=black}}
\draw[l1] (0,0)--(0.333,0)--(0.5,0.289)--(0.667,0)--(1,0);
\draw[l1] (1,0)--(1.167,0.289)--(1,0.577)--(1.333,0.577)--(1.5,0.866);
\draw[l1] (1.5,0.866)--(1.667,0.577)--(2,0.577)--(1.833,0.289)--(2,0);
\draw[l1] (2,0)--(2.333,0)--(2.5,0.289)--(2.667,0)--(3,0);
\draw[l1] (1.5,-2.598)--(1.333,-2.309)--(1,-2.309)--(1.167,-2.021)--(1,-1.732);
\draw[l1] (1,-1.732)--(0.667,-1.732)--(0.5,-2.021)--(0.333,-1.732)--(0,-1.732);
\draw[l1] (0,-1.732)--(0.167,-1.443)--(0,-1.155)--(0.333,-1.155)--(0.5,-0.866);
\draw[l1] (0.5,-0.866)--(0.333,-0.577)--(0,-0.577)--(0.167,-0.289)--(0,0);
\draw[l1] (3,0)--(2.833,-0.289)--(3,-0.577)--(2.667,-0.577)--(2.5,-0.866);
\draw[l1] (2.5,-0.866)--(2.667,-1.155)--(3,-1.155)--(2.833,-1.443)--(3,-1.732);
\draw[l1] (3,-1.732)--(2.667,-1.732)--(2.5,-2.021)--(2.333,-1.732)--(2,-1.732);
\draw[l1] (2,-1.732)--(1.833,-2.021)--(2,-2.309)--(1.667,-2.309)--(1.5,-2.598);
\draw[l1] (0,0)--(0.012,0)--(0.019,0.011)--(0.025,0)--(0.037,0);
\draw[l1] (0.037,0)--(0.043,0.011)--(0.037,0.021)--(0.049,0.021)--(0.056,0.032);
\draw[l1] (0.056,0.032)--(0.062,0.021)--(0.074,0.021)--(0.068,0.011)--(0.074,0);
\draw[l1] (0.074,0)--(0.086,0)--(0.093,0.011)--(0.099,0)--(0.111,0);
\draw[l1] (0.111,0)--(0.117,0.011)--(0.111,0.021)--(0.123,0.021)--(0.13,0.032);
\draw[l1] (0.13,0.032)--(0.123,0.043)--(0.111,0.043)--(0.117,0.053)--(0.111,0.064);
\draw[l1] (0.111,0.064)--(0.123,0.064)--(0.13,0.075)--(0.136,0.064)--(0.148,0.064);
\draw[l1] (0.148,0.064)--(0.154,0.075)--(0.148,0.086)--(0.16,0.086)--(0.167,0.096);
\draw[l1] (0.167,0.096)--(0.173,0.086)--(0.185,0.086)--(0.179,0.075)--(0.185,0.064);
\draw[l1] (0.185,0.064)--(0.198,0.064)--(0.204,0.075)--(0.21,0.064)--(0.222,0.064);
\draw[l1] (0.222,0.064)--(0.216,0.053)--(0.222,0.043)--(0.21,0.043)--(0.204,0.032);
\draw[l1] (0.204,0.032)--(0.21,0.021)--(0.222,0.021)--(0.216,0.011)--(0.222,0);
\draw[l1] (0.222,0)--(0.235,0)--(0.241,0.011)--(0.247,0)--(0.259,0);
\draw[l1] (0.259,0)--(0.265,0.011)--(0.259,0.021)--(0.272,0.021)--(0.278,0.032);
\draw[l1] (0.278,0.032)--(0.284,0.021)--(0.296,0.021)--(0.29,0.011)--(0.296,0);
\draw[l1] (0.296,0)--(0.309,0)--(0.315,0.011)--(0.321,0)--(0.333,0);
\draw[l1] (0.333,0)--(0.34,0.011)--(0.333,0.021)--(0.346,0.021)--(0.352,0.032);
\draw[l1] (0.352,0.032)--(0.346,0.043)--(0.333,0.043)--(0.34,0.053)--(0.333,0.064);
\draw[l1] (0.333,0.064)--(0.346,0.064)--(0.352,0.075)--(0.358,0.064)--(0.37,0.064);
\draw[l1] (0.37,0.064)--(0.377,0.075)--(0.37,0.086)--(0.383,0.086)--(0.389,0.096);
\draw[l1] (0.389,0.096)--(0.383,0.107)--(0.37,0.107)--(0.377,0.118)--(0.37,0.128);
\draw[l1] (0.37,0.128)--(0.358,0.128)--(0.352,0.118)--(0.346,0.128)--(0.333,0.128);
\draw[l1] (0.333,0.128)--(0.34,0.139)--(0.333,0.15)--(0.346,0.15)--(0.352,0.16);
\draw[l1] (0.352,0.16)--(0.346,0.171)--(0.333,0.171)--(0.34,0.182)--(0.333,0.192);
\draw[l1] (0.333,0.192)--(0.346,0.192)--(0.352,0.203)--(0.358,0.192)--(0.37,0.192);
\draw[l1] (0.37,0.192)--(0.377,0.203)--(0.37,0.214)--(0.383,0.214)--(0.389,0.225);
\draw[l1] (0.389,0.225)--(0.395,0.214)--(0.407,0.214)--(0.401,0.203)--(0.407,0.192);
\draw[l1] (0.407,0.192)--(0.42,0.192)--(0.426,0.203)--(0.432,0.192)--(0.444,0.192);
\draw[l1] (0.444,0.192)--(0.451,0.203)--(0.444,0.214)--(0.457,0.214)--(0.463,0.225);
\draw[l1] (0.463,0.225)--(0.457,0.235)--(0.444,0.235)--(0.451,0.246)--(0.444,0.257);
\draw[l1] (0.444,0.257)--(0.457,0.257)--(0.463,0.267)--(0.469,0.257)--(0.481,0.257);
\draw[l1] (0.481,0.257)--(0.488,0.267)--(0.481,0.278)--(0.494,0.278)--(0.5,0.289);
\draw[l1] (0.5,0.289)--(0.506,0.278)--(0.519,0.278)--(0.512,0.267)--(0.519,0.257);
\draw[l1] (0.519,0.257)--(0.531,0.257)--(0.537,0.267)--(0.543,0.257)--(0.556,0.257);
\draw[l1] (0.556,0.257)--(0.549,0.246)--(0.556,0.235)--(0.543,0.235)--(0.537,0.225);
\draw[l1] (0.537,0.225)--(0.543,0.214)--(0.556,0.214)--(0.549,0.203)--(0.556,0.192);
\draw[l1] (0.556,0.192)--(0.568,0.192)--(0.574,0.203)--(0.58,0.192)--(0.593,0.192);
\draw[l1] (0.593,0.192)--(0.599,0.203)--(0.593,0.214)--(0.605,0.214)--(0.611,0.225);
\draw[l1] (0.611,0.225)--(0.617,0.214)--(0.63,0.214)--(0.623,0.203)--(0.63,0.192);
\draw[l1] (0.63,0.192)--(0.642,0.192)--(0.648,0.203)--(0.654,0.192)--(0.667,0.192);
\draw[l1] (0.667,0.192)--(0.66,0.182)--(0.667,0.171)--(0.654,0.171)--(0.648,0.16);
\draw[l1] (0.648,0.16)--(0.654,0.15)--(0.667,0.15)--(0.66,0.139)--(0.667,0.128);
\draw[l1] (0.667,0.128)--(0.654,0.128)--(0.648,0.118)--(0.642,0.128)--(0.63,0.128);
\draw[l1] (0.63,0.128)--(0.623,0.118)--(0.63,0.107)--(0.617,0.107)--(0.611,0.096);
\draw[l1] (0.611,0.096)--(0.617,0.086)--(0.63,0.086)--(0.623,0.075)--(0.63,0.064);
\draw[l1] (0.63,0.064)--(0.642,0.064)--(0.648,0.075)--(0.654,0.064)--(0.667,0.064);
\draw[l1] (0.667,0.064)--(0.66,0.053)--(0.667,0.043)--(0.654,0.043)--(0.648,0.032);
\draw[l1] (0.648,0.032)--(0.654,0.021)--(0.667,0.021)--(0.66,0.011)--(0.667,0);
\draw[l1] (0.667,0)--(0.679,0)--(0.685,0.011)--(0.691,0)--(0.704,0);
\draw[l1] (0.704,0)--(0.71,0.011)--(0.704,0.021)--(0.716,0.021)--(0.722,0.032);
\draw[l1] (0.722,0.032)--(0.728,0.021)--(0.741,0.021)--(0.735,0.011)--(0.741,0);
\draw[l1] (0.741,0)--(0.753,0)--(0.759,0.011)--(0.765,0)--(0.778,0);
\draw[l1] (0.778,0)--(0.784,0.011)--(0.778,0.021)--(0.79,0.021)--(0.796,0.032);
\draw[l1] (0.796,0.032)--(0.79,0.043)--(0.778,0.043)--(0.784,0.053)--(0.778,0.064);
\draw[l1] (0.778,0.064)--(0.79,0.064)--(0.796,0.075)--(0.802,0.064)--(0.815,0.064);
\draw[l1] (0.815,0.064)--(0.821,0.075)--(0.815,0.086)--(0.827,0.086)--(0.833,0.096);
\draw[l1] (0.833,0.096)--(0.84,0.086)--(0.852,0.086)--(0.846,0.075)--(0.852,0.064);
\draw[l1] (0.852,0.064)--(0.864,0.064)--(0.87,0.075)--(0.877,0.064)--(0.889,0.064);
\draw[l1] (0.889,0.064)--(0.883,0.053)--(0.889,0.043)--(0.877,0.043)--(0.87,0.032);
\draw[l1] (0.87,0.032)--(0.877,0.021)--(0.889,0.021)--(0.883,0.011)--(0.889,0);
\draw[l1] (0.889,0)--(0.901,0)--(0.907,0.011)--(0.914,0)--(0.926,0);
\draw[l1] (0.926,0)--(0.932,0.011)--(0.926,0.021)--(0.938,0.021)--(0.944,0.032);
\draw[l1] (0.944,0.032)--(0.951,0.021)--(0.963,0.021)--(0.957,0.011)--(0.963,0);
\draw[l1] (0.963,0)--(0.975,0)--(0.981,0.011)--(0.988,0)--(1,0);
\draw[l1] (1,0)--(1.006,0.011)--(1,0.021)--(1.012,0.021)--(1.019,0.032);
\draw[l1] (1.019,0.032)--(1.012,0.043)--(1,0.043)--(1.006,0.053)--(1,0.064);
\draw[l1] (1,0.064)--(1.012,0.064)--(1.019,0.075)--(1.025,0.064)--(1.037,0.064);
\draw[l1] (1.037,0.064)--(1.043,0.075)--(1.037,0.086)--(1.049,0.086)--(1.056,0.096);
\draw[l1] (1.056,0.096)--(1.049,0.107)--(1.037,0.107)--(1.043,0.118)--(1.037,0.128);
\draw[l1] (1.037,0.128)--(1.025,0.128)--(1.019,0.118)--(1.012,0.128)--(1,0.128);
\draw[l1] (1,0.128)--(1.006,0.139)--(1,0.15)--(1.012,0.15)--(1.019,0.16);
\draw[l1] (1.019,0.16)--(1.012,0.171)--(1,0.171)--(1.006,0.182)--(1,0.192);
\draw[l1] (1,0.192)--(1.012,0.192)--(1.019,0.203)--(1.025,0.192)--(1.037,0.192);
\draw[l1] (1.037,0.192)--(1.043,0.203)--(1.037,0.214)--(1.049,0.214)--(1.056,0.225);
\draw[l1] (1.056,0.225)--(1.062,0.214)--(1.074,0.214)--(1.068,0.203)--(1.074,0.192);
\draw[l1] (1.074,0.192)--(1.086,0.192)--(1.093,0.203)--(1.099,0.192)--(1.111,0.192);
\draw[l1] (1.111,0.192)--(1.117,0.203)--(1.111,0.214)--(1.123,0.214)--(1.13,0.225);
\draw[l1] (1.13,0.225)--(1.123,0.235)--(1.111,0.235)--(1.117,0.246)--(1.111,0.257);
\draw[l1] (1.111,0.257)--(1.123,0.257)--(1.13,0.267)--(1.136,0.257)--(1.148,0.257);
\draw[l1] (1.148,0.257)--(1.154,0.267)--(1.148,0.278)--(1.16,0.278)--(1.167,0.289);
\draw[l1] (1.167,0.289)--(1.16,0.299)--(1.148,0.299)--(1.154,0.31)--(1.148,0.321);
\draw[l1] (1.148,0.321)--(1.136,0.321)--(1.13,0.31)--(1.123,0.321)--(1.111,0.321);
\draw[l1] (1.111,0.321)--(1.117,0.331)--(1.111,0.342)--(1.123,0.342)--(1.13,0.353);
\draw[l1] (1.13,0.353)--(1.123,0.364)--(1.111,0.364)--(1.117,0.374)--(1.111,0.385);
\draw[l1] (1.111,0.385)--(1.099,0.385)--(1.093,0.374)--(1.086,0.385)--(1.074,0.385);
\draw[l1] (1.074,0.385)--(1.068,0.374)--(1.074,0.364)--(1.062,0.364)--(1.056,0.353);
\draw[l1] (1.056,0.353)--(1.049,0.364)--(1.037,0.364)--(1.043,0.374)--(1.037,0.385);
\draw[l1] (1.037,0.385)--(1.025,0.385)--(1.019,0.374)--(1.012,0.385)--(1,0.385);
\draw[l1] (1,0.385)--(1.006,0.396)--(1,0.406)--(1.012,0.406)--(1.019,0.417);
\draw[l1] (1.019,0.417)--(1.012,0.428)--(1,0.428)--(1.006,0.438)--(1,0.449);
\draw[l1] (1,0.449)--(1.012,0.449)--(1.019,0.46)--(1.025,0.449)--(1.037,0.449);
\draw[l1] (1.037,0.449)--(1.043,0.46)--(1.037,0.47)--(1.049,0.47)--(1.056,0.481);
\draw[l1] (1.056,0.481)--(1.049,0.492)--(1.037,0.492)--(1.043,0.503)--(1.037,0.513);
\draw[l1] (1.037,0.513)--(1.025,0.513)--(1.019,0.503)--(1.012,0.513)--(1,0.513);
\draw[l1] (1,0.513)--(1.006,0.524)--(1,0.535)--(1.012,0.535)--(1.019,0.545);
\draw[l1] (1.019,0.545)--(1.012,0.556)--(1,0.556)--(1.006,0.567)--(1,0.577);
\draw[l1] (1,0.577)--(1.012,0.577)--(1.019,0.588)--(1.025,0.577)--(1.037,0.577);
\draw[l1] (1.037,0.577)--(1.043,0.588)--(1.037,0.599)--(1.049,0.599)--(1.056,0.609);
\draw[l1] (1.056,0.609)--(1.062,0.599)--(1.074,0.599)--(1.068,0.588)--(1.074,0.577);
\draw[l1] (1.074,0.577)--(1.086,0.577)--(1.093,0.588)--(1.099,0.577)--(1.111,0.577);
\draw[l1] (1.111,0.577)--(1.117,0.588)--(1.111,0.599)--(1.123,0.599)--(1.13,0.609);
\draw[l1] (1.13,0.609)--(1.123,0.62)--(1.111,0.62)--(1.117,0.631)--(1.111,0.642);
\draw[l1] (1.111,0.642)--(1.123,0.642)--(1.13,0.652)--(1.136,0.642)--(1.148,0.642);
\draw[l1] (1.148,0.642)--(1.154,0.652)--(1.148,0.663)--(1.16,0.663)--(1.167,0.674);
\draw[l1] (1.167,0.674)--(1.173,0.663)--(1.185,0.663)--(1.179,0.652)--(1.185,0.642);
\draw[l1] (1.185,0.642)--(1.198,0.642)--(1.204,0.652)--(1.21,0.642)--(1.222,0.642);
\draw[l1] (1.222,0.642)--(1.216,0.631)--(1.222,0.62)--(1.21,0.62)--(1.204,0.609);
\draw[l1] (1.204,0.609)--(1.21,0.599)--(1.222,0.599)--(1.216,0.588)--(1.222,0.577);
\draw[l1] (1.222,0.577)--(1.235,0.577)--(1.241,0.588)--(1.247,0.577)--(1.259,0.577);
\draw[l1] (1.259,0.577)--(1.265,0.588)--(1.259,0.599)--(1.272,0.599)--(1.278,0.609);
\draw[l1] (1.278,0.609)--(1.284,0.599)--(1.296,0.599)--(1.29,0.588)--(1.296,0.577);
\draw[l1] (1.296,0.577)--(1.309,0.577)--(1.315,0.588)--(1.321,0.577)--(1.333,0.577);
\draw[l1] (1.333,0.577)--(1.34,0.588)--(1.333,0.599)--(1.346,0.599)--(1.352,0.609);
\draw[l1] (1.352,0.609)--(1.346,0.62)--(1.333,0.62)--(1.34,0.631)--(1.333,0.642);
\draw[l1] (1.333,0.642)--(1.346,0.642)--(1.352,0.652)--(1.358,0.642)--(1.37,0.642);
\draw[l1] (1.37,0.642)--(1.377,0.652)--(1.37,0.663)--(1.383,0.663)--(1.389,0.674);
\draw[l1] (1.389,0.674)--(1.383,0.684)--(1.37,0.684)--(1.377,0.695)--(1.37,0.706);
\draw[l1] (1.37,0.706)--(1.358,0.706)--(1.352,0.695)--(1.346,0.706)--(1.333,0.706);
\draw[l1] (1.333,0.706)--(1.34,0.716)--(1.333,0.727)--(1.346,0.727)--(1.352,0.738);
\draw[l1] (1.352,0.738)--(1.346,0.748)--(1.333,0.748)--(1.34,0.759)--(1.333,0.77);
\draw[l1] (1.333,0.77)--(1.346,0.77)--(1.352,0.78)--(1.358,0.77)--(1.37,0.77);
\draw[l1] (1.37,0.77)--(1.377,0.78)--(1.37,0.791)--(1.383,0.791)--(1.389,0.802);
\draw[l1] (1.389,0.802)--(1.395,0.791)--(1.407,0.791)--(1.401,0.78)--(1.407,0.77);
\draw[l1] (1.407,0.77)--(1.42,0.77)--(1.426,0.78)--(1.432,0.77)--(1.444,0.77);
\draw[l1] (1.444,0.77)--(1.451,0.78)--(1.444,0.791)--(1.457,0.791)--(1.463,0.802);
\draw[l1] (1.463,0.802)--(1.457,0.813)--(1.444,0.813)--(1.451,0.823)--(1.444,0.834);
\draw[l1] (1.444,0.834)--(1.457,0.834)--(1.463,0.845)--(1.469,0.834)--(1.481,0.834);
\draw[l1] (1.481,0.834)--(1.488,0.845)--(1.481,0.855)--(1.494,0.855)--(1.5,0.866);
\draw[l1] (1.5,0.866)--(1.506,0.855)--(1.519,0.855)--(1.512,0.845)--(1.519,0.834);
\draw[l1] (1.519,0.834)--(1.531,0.834)--(1.537,0.845)--(1.543,0.834)--(1.556,0.834);
\draw[l1] (1.556,0.834)--(1.549,0.823)--(1.556,0.813)--(1.543,0.813)--(1.537,0.802);
\draw[l1] (1.537,0.802)--(1.543,0.791)--(1.556,0.791)--(1.549,0.78)--(1.556,0.77);
\draw[l1] (1.556,0.77)--(1.568,0.77)--(1.574,0.78)--(1.58,0.77)--(1.593,0.77);
\draw[l1] (1.593,0.77)--(1.599,0.78)--(1.593,0.791)--(1.605,0.791)--(1.611,0.802);
\draw[l1] (1.611,0.802)--(1.617,0.791)--(1.63,0.791)--(1.623,0.78)--(1.63,0.77);
\draw[l1] (1.63,0.77)--(1.642,0.77)--(1.648,0.78)--(1.654,0.77)--(1.667,0.77);
\draw[l1] (1.667,0.77)--(1.66,0.759)--(1.667,0.748)--(1.654,0.748)--(1.648,0.738);
\draw[l1] (1.648,0.738)--(1.654,0.727)--(1.667,0.727)--(1.66,0.716)--(1.667,0.706);
\draw[l1] (1.667,0.706)--(1.654,0.706)--(1.648,0.695)--(1.642,0.706)--(1.63,0.706);
\draw[l1] (1.63,0.706)--(1.623,0.695)--(1.63,0.684)--(1.617,0.684)--(1.611,0.674);
\draw[l1] (1.611,0.674)--(1.617,0.663)--(1.63,0.663)--(1.623,0.652)--(1.63,0.642);
\draw[l1] (1.63,0.642)--(1.642,0.642)--(1.648,0.652)--(1.654,0.642)--(1.667,0.642);
\draw[l1] (1.667,0.642)--(1.66,0.631)--(1.667,0.62)--(1.654,0.62)--(1.648,0.609);
\draw[l1] (1.648,0.609)--(1.654,0.599)--(1.667,0.599)--(1.66,0.588)--(1.667,0.577);
\draw[l1] (1.667,0.577)--(1.679,0.577)--(1.685,0.588)--(1.691,0.577)--(1.704,0.577);
\draw[l1] (1.704,0.577)--(1.71,0.588)--(1.704,0.599)--(1.716,0.599)--(1.722,0.609);
\draw[l1] (1.722,0.609)--(1.728,0.599)--(1.741,0.599)--(1.735,0.588)--(1.741,0.577);
\draw[l1] (1.741,0.577)--(1.753,0.577)--(1.759,0.588)--(1.765,0.577)--(1.778,0.577);
\draw[l1] (1.778,0.577)--(1.784,0.588)--(1.778,0.599)--(1.79,0.599)--(1.796,0.609);
\draw[l1] (1.796,0.609)--(1.79,0.62)--(1.778,0.62)--(1.784,0.631)--(1.778,0.642);
\draw[l1] (1.778,0.642)--(1.79,0.642)--(1.796,0.652)--(1.802,0.642)--(1.815,0.642);
\draw[l1] (1.815,0.642)--(1.821,0.652)--(1.815,0.663)--(1.827,0.663)--(1.833,0.674);
\draw[l1] (1.833,0.674)--(1.84,0.663)--(1.852,0.663)--(1.846,0.652)--(1.852,0.642);
\draw[l1] (1.852,0.642)--(1.864,0.642)--(1.87,0.652)--(1.877,0.642)--(1.889,0.642);
\draw[l1] (1.889,0.642)--(1.883,0.631)--(1.889,0.62)--(1.877,0.62)--(1.87,0.609);
\draw[l1] (1.87,0.609)--(1.877,0.599)--(1.889,0.599)--(1.883,0.588)--(1.889,0.577);
\draw[l1] (1.889,0.577)--(1.901,0.577)--(1.907,0.588)--(1.914,0.577)--(1.926,0.577);
\draw[l1] (1.926,0.577)--(1.932,0.588)--(1.926,0.599)--(1.938,0.599)--(1.944,0.609);
\draw[l1] (1.944,0.609)--(1.951,0.599)--(1.963,0.599)--(1.957,0.588)--(1.963,0.577);
\draw[l1] (1.963,0.577)--(1.975,0.577)--(1.981,0.588)--(1.988,0.577)--(2,0.577);
\draw[l1] (2,0.577)--(1.994,0.567)--(2,0.556)--(1.988,0.556)--(1.981,0.545);
\draw[l1] (1.981,0.545)--(1.988,0.535)--(2,0.535)--(1.994,0.524)--(2,0.513);
\draw[l1] (2,0.513)--(1.988,0.513)--(1.981,0.503)--(1.975,0.513)--(1.963,0.513);
\draw[l1] (1.963,0.513)--(1.957,0.503)--(1.963,0.492)--(1.951,0.492)--(1.944,0.481);
\draw[l1] (1.944,0.481)--(1.951,0.47)--(1.963,0.47)--(1.957,0.46)--(1.963,0.449);
\draw[l1] (1.963,0.449)--(1.975,0.449)--(1.981,0.46)--(1.988,0.449)--(2,0.449);
\draw[l1] (2,0.449)--(1.994,0.438)--(2,0.428)--(1.988,0.428)--(1.981,0.417);
\draw[l1] (1.981,0.417)--(1.988,0.406)--(2,0.406)--(1.994,0.396)--(2,0.385);
\draw[l1] (2,0.385)--(1.988,0.385)--(1.981,0.374)--(1.975,0.385)--(1.963,0.385);
\draw[l1] (1.963,0.385)--(1.957,0.374)--(1.963,0.364)--(1.951,0.364)--(1.944,0.353);
\draw[l1] (1.944,0.353)--(1.938,0.364)--(1.926,0.364)--(1.932,0.374)--(1.926,0.385);
\draw[l1] (1.926,0.385)--(1.914,0.385)--(1.907,0.374)--(1.901,0.385)--(1.889,0.385);
\draw[l1] (1.889,0.385)--(1.883,0.374)--(1.889,0.364)--(1.877,0.364)--(1.87,0.353);
\draw[l1] (1.87,0.353)--(1.877,0.342)--(1.889,0.342)--(1.883,0.331)--(1.889,0.321);
\draw[l1] (1.889,0.321)--(1.877,0.321)--(1.87,0.31)--(1.864,0.321)--(1.852,0.321);
\draw[l1] (1.852,0.321)--(1.846,0.31)--(1.852,0.299)--(1.84,0.299)--(1.833,0.289);
\draw[l1] (1.833,0.289)--(1.84,0.278)--(1.852,0.278)--(1.846,0.267)--(1.852,0.257);
\draw[l1] (1.852,0.257)--(1.864,0.257)--(1.87,0.267)--(1.877,0.257)--(1.889,0.257);
\draw[l1] (1.889,0.257)--(1.883,0.246)--(1.889,0.235)--(1.877,0.235)--(1.87,0.225);
\draw[l1] (1.87,0.225)--(1.877,0.214)--(1.889,0.214)--(1.883,0.203)--(1.889,0.192);
\draw[l1] (1.889,0.192)--(1.901,0.192)--(1.907,0.203)--(1.914,0.192)--(1.926,0.192);
\draw[l1] (1.926,0.192)--(1.932,0.203)--(1.926,0.214)--(1.938,0.214)--(1.944,0.225);
\draw[l1] (1.944,0.225)--(1.951,0.214)--(1.963,0.214)--(1.957,0.203)--(1.963,0.192);
\draw[l1] (1.963,0.192)--(1.975,0.192)--(1.981,0.203)--(1.988,0.192)--(2,0.192);
\draw[l1] (2,0.192)--(1.994,0.182)--(2,0.171)--(1.988,0.171)--(1.981,0.16);
\draw[l1] (1.981,0.16)--(1.988,0.15)--(2,0.15)--(1.994,0.139)--(2,0.128);
\draw[l1] (2,0.128)--(1.988,0.128)--(1.981,0.118)--(1.975,0.128)--(1.963,0.128);
\draw[l1] (1.963,0.128)--(1.957,0.118)--(1.963,0.107)--(1.951,0.107)--(1.944,0.096);
\draw[l1] (1.944,0.096)--(1.951,0.086)--(1.963,0.086)--(1.957,0.075)--(1.963,0.064);
\draw[l1] (1.963,0.064)--(1.975,0.064)--(1.981,0.075)--(1.988,0.064)--(2,0.064);
\draw[l1] (2,0.064)--(1.994,0.053)--(2,0.043)--(1.988,0.043)--(1.981,0.032);
\draw[l1] (1.981,0.032)--(1.988,0.021)--(2,0.021)--(1.994,0.011)--(2,0);
\draw[l1] (2,0)--(2.012,0)--(2.019,0.011)--(2.025,0)--(2.037,0);
\draw[l1] (2.037,0)--(2.043,0.011)--(2.037,0.021)--(2.049,0.021)--(2.056,0.032);
\draw[l1] (2.056,0.032)--(2.062,0.021)--(2.074,0.021)--(2.068,0.011)--(2.074,0);
\draw[l1] (2.074,0)--(2.086,0)--(2.093,0.011)--(2.099,0)--(2.111,0);
\draw[l1] (2.111,0)--(2.117,0.011)--(2.111,0.021)--(2.123,0.021)--(2.13,0.032);
\draw[l1] (2.13,0.032)--(2.123,0.043)--(2.111,0.043)--(2.117,0.053)--(2.111,0.064);
\draw[l1] (2.111,0.064)--(2.123,0.064)--(2.13,0.075)--(2.136,0.064)--(2.148,0.064);
\draw[l1] (2.148,0.064)--(2.154,0.075)--(2.148,0.086)--(2.16,0.086)--(2.167,0.096);
\draw[l1] (2.167,0.096)--(2.173,0.086)--(2.185,0.086)--(2.179,0.075)--(2.185,0.064);
\draw[l1] (2.185,0.064)--(2.198,0.064)--(2.204,0.075)--(2.21,0.064)--(2.222,0.064);
\draw[l1] (2.222,0.064)--(2.216,0.053)--(2.222,0.043)--(2.21,0.043)--(2.204,0.032);
\draw[l1] (2.204,0.032)--(2.21,0.021)--(2.222,0.021)--(2.216,0.011)--(2.222,0);
\draw[l1] (2.222,0)--(2.235,0)--(2.241,0.011)--(2.247,0)--(2.259,0);
\draw[l1] (2.259,0)--(2.265,0.011)--(2.259,0.021)--(2.272,0.021)--(2.278,0.032);
\draw[l1] (2.278,0.032)--(2.284,0.021)--(2.296,0.021)--(2.29,0.011)--(2.296,0);
\draw[l1] (2.296,0)--(2.309,0)--(2.315,0.011)--(2.321,0)--(2.333,0);
\draw[l1] (2.333,0)--(2.34,0.011)--(2.333,0.021)--(2.346,0.021)--(2.352,0.032);
\draw[l1] (2.352,0.032)--(2.346,0.043)--(2.333,0.043)--(2.34,0.053)--(2.333,0.064);
\draw[l1] (2.333,0.064)--(2.346,0.064)--(2.352,0.075)--(2.358,0.064)--(2.37,0.064);
\draw[l1] (2.37,0.064)--(2.377,0.075)--(2.37,0.086)--(2.383,0.086)--(2.389,0.096);
\draw[l1] (2.389,0.096)--(2.383,0.107)--(2.37,0.107)--(2.377,0.118)--(2.37,0.128);
\draw[l1] (2.37,0.128)--(2.358,0.128)--(2.352,0.118)--(2.346,0.128)--(2.333,0.128);
\draw[l1] (2.333,0.128)--(2.34,0.139)--(2.333,0.15)--(2.346,0.15)--(2.352,0.16);
\draw[l1] (2.352,0.16)--(2.346,0.171)--(2.333,0.171)--(2.34,0.182)--(2.333,0.192);
\draw[l1] (2.333,0.192)--(2.346,0.192)--(2.352,0.203)--(2.358,0.192)--(2.37,0.192);
\draw[l1] (2.37,0.192)--(2.377,0.203)--(2.37,0.214)--(2.383,0.214)--(2.389,0.225);
\draw[l1] (2.389,0.225)--(2.395,0.214)--(2.407,0.214)--(2.401,0.203)--(2.407,0.192);
\draw[l1] (2.407,0.192)--(2.42,0.192)--(2.426,0.203)--(2.432,0.192)--(2.444,0.192);
\draw[l1] (2.444,0.192)--(2.451,0.203)--(2.444,0.214)--(2.457,0.214)--(2.463,0.225);
\draw[l1] (2.463,0.225)--(2.457,0.235)--(2.444,0.235)--(2.451,0.246)--(2.444,0.257);
\draw[l1] (2.444,0.257)--(2.457,0.257)--(2.463,0.267)--(2.469,0.257)--(2.481,0.257);
\draw[l1] (2.481,0.257)--(2.488,0.267)--(2.481,0.278)--(2.494,0.278)--(2.5,0.289);
\draw[l1] (2.5,0.289)--(2.506,0.278)--(2.519,0.278)--(2.512,0.267)--(2.519,0.257);
\draw[l1] (2.519,0.257)--(2.531,0.257)--(2.537,0.267)--(2.543,0.257)--(2.556,0.257);
\draw[l1] (2.556,0.257)--(2.549,0.246)--(2.556,0.235)--(2.543,0.235)--(2.537,0.225);
\draw[l1] (2.537,0.225)--(2.543,0.214)--(2.556,0.214)--(2.549,0.203)--(2.556,0.192);
\draw[l1] (2.556,0.192)--(2.568,0.192)--(2.574,0.203)--(2.58,0.192)--(2.593,0.192);
\draw[l1] (2.593,0.192)--(2.599,0.203)--(2.593,0.214)--(2.605,0.214)--(2.611,0.225);
\draw[l1] (2.611,0.225)--(2.617,0.214)--(2.63,0.214)--(2.623,0.203)--(2.63,0.192);
\draw[l1] (2.63,0.192)--(2.642,0.192)--(2.648,0.203)--(2.654,0.192)--(2.667,0.192);
\draw[l1] (2.667,0.192)--(2.66,0.182)--(2.667,0.171)--(2.654,0.171)--(2.648,0.16);
\draw[l1] (2.648,0.16)--(2.654,0.15)--(2.667,0.15)--(2.66,0.139)--(2.667,0.128);
\draw[l1] (2.667,0.128)--(2.654,0.128)--(2.648,0.118)--(2.642,0.128)--(2.63,0.128);
\draw[l1] (2.63,0.128)--(2.623,0.118)--(2.63,0.107)--(2.617,0.107)--(2.611,0.096);
\draw[l1] (2.611,0.096)--(2.617,0.086)--(2.63,0.086)--(2.623,0.075)--(2.63,0.064);
\draw[l1] (2.63,0.064)--(2.642,0.064)--(2.648,0.075)--(2.654,0.064)--(2.667,0.064);
\draw[l1] (2.667,0.064)--(2.66,0.053)--(2.667,0.043)--(2.654,0.043)--(2.648,0.032);
\draw[l1] (2.648,0.032)--(2.654,0.021)--(2.667,0.021)--(2.66,0.011)--(2.667,0);
\draw[l1] (2.667,0)--(2.679,0)--(2.685,0.011)--(2.691,0)--(2.704,0);
\draw[l1] (2.704,0)--(2.71,0.011)--(2.704,0.021)--(2.716,0.021)--(2.722,0.032);
\draw[l1] (2.722,0.032)--(2.728,0.021)--(2.741,0.021)--(2.735,0.011)--(2.741,0);
\draw[l1] (2.741,0)--(2.753,0)--(2.759,0.011)--(2.765,0)--(2.778,0);
\draw[l1] (2.778,0)--(2.784,0.011)--(2.778,0.021)--(2.79,0.021)--(2.796,0.032);
\draw[l1] (2.796,0.032)--(2.79,0.043)--(2.778,0.043)--(2.784,0.053)--(2.778,0.064);
\draw[l1] (2.778,0.064)--(2.79,0.064)--(2.796,0.075)--(2.802,0.064)--(2.815,0.064);
\draw[l1] (2.815,0.064)--(2.821,0.075)--(2.815,0.086)--(2.827,0.086)--(2.833,0.096);
\draw[l1] (2.833,0.096)--(2.84,0.086)--(2.852,0.086)--(2.846,0.075)--(2.852,0.064);
\draw[l1] (2.852,0.064)--(2.864,0.064)--(2.87,0.075)--(2.877,0.064)--(2.889,0.064);
\draw[l1] (2.889,0.064)--(2.883,0.053)--(2.889,0.043)--(2.877,0.043)--(2.87,0.032);
\draw[l1] (2.87,0.032)--(2.877,0.021)--(2.889,0.021)--(2.883,0.011)--(2.889,0);
\draw[l1] (2.889,0)--(2.901,0)--(2.907,0.011)--(2.914,0)--(2.926,0);
\draw[l1] (2.926,0)--(2.932,0.011)--(2.926,0.021)--(2.938,0.021)--(2.944,0.032);
\draw[l1] (2.944,0.032)--(2.951,0.021)--(2.963,0.021)--(2.957,0.011)--(2.963,0);
\draw[l1] (2.963,0)--(2.975,0)--(2.981,0.011)--(2.988,0)--(3,0);
\draw[l1] (1.5,-2.598)--(1.494,-2.587)--(1.481,-2.587)--(1.488,-2.577)--(1.481,-2.566);
\draw[l1] (1.481,-2.566)--(1.469,-2.566)--(1.463,-2.577)--(1.457,-2.566)--(1.444,-2.566);
\draw[l1] (1.444,-2.566)--(1.451,-2.555)--(1.444,-2.545)--(1.457,-2.545)--(1.463,-2.534);
\draw[l1] (1.463,-2.534)--(1.457,-2.523)--(1.444,-2.523)--(1.451,-2.513)--(1.444,-2.502);
\draw[l1] (1.444,-2.502)--(1.432,-2.502)--(1.426,-2.513)--(1.42,-2.502)--(1.407,-2.502);
\draw[l1] (1.407,-2.502)--(1.401,-2.513)--(1.407,-2.523)--(1.395,-2.523)--(1.389,-2.534);
\draw[l1] (1.389,-2.534)--(1.383,-2.523)--(1.37,-2.523)--(1.377,-2.513)--(1.37,-2.502);
\draw[l1] (1.37,-2.502)--(1.358,-2.502)--(1.352,-2.513)--(1.346,-2.502)--(1.333,-2.502);
\draw[l1] (1.333,-2.502)--(1.34,-2.491)--(1.333,-2.48)--(1.346,-2.48)--(1.352,-2.47);
\draw[l1] (1.352,-2.47)--(1.346,-2.459)--(1.333,-2.459)--(1.34,-2.448)--(1.333,-2.438);
\draw[l1] (1.333,-2.438)--(1.346,-2.438)--(1.352,-2.427)--(1.358,-2.438)--(1.37,-2.438);
\draw[l1] (1.37,-2.438)--(1.377,-2.427)--(1.37,-2.416)--(1.383,-2.416)--(1.389,-2.406);
\draw[l1] (1.389,-2.406)--(1.383,-2.395)--(1.37,-2.395)--(1.377,-2.384)--(1.37,-2.374);
\draw[l1] (1.37,-2.374)--(1.358,-2.374)--(1.352,-2.384)--(1.346,-2.374)--(1.333,-2.374);
\draw[l1] (1.333,-2.374)--(1.34,-2.363)--(1.333,-2.352)--(1.346,-2.352)--(1.352,-2.341);
\draw[l1] (1.352,-2.341)--(1.346,-2.331)--(1.333,-2.331)--(1.34,-2.32)--(1.333,-2.309);
\draw[l1] (1.333,-2.309)--(1.321,-2.309)--(1.315,-2.32)--(1.309,-2.309)--(1.296,-2.309);
\draw[l1] (1.296,-2.309)--(1.29,-2.32)--(1.296,-2.331)--(1.284,-2.331)--(1.278,-2.341);
\draw[l1] (1.278,-2.341)--(1.272,-2.331)--(1.259,-2.331)--(1.265,-2.32)--(1.259,-2.309);
\draw[l1] (1.259,-2.309)--(1.247,-2.309)--(1.241,-2.32)--(1.235,-2.309)--(1.222,-2.309);
\draw[l1] (1.222,-2.309)--(1.216,-2.32)--(1.222,-2.331)--(1.21,-2.331)--(1.204,-2.341);
\draw[l1] (1.204,-2.341)--(1.21,-2.352)--(1.222,-2.352)--(1.216,-2.363)--(1.222,-2.374);
\draw[l1] (1.222,-2.374)--(1.21,-2.374)--(1.204,-2.384)--(1.198,-2.374)--(1.185,-2.374);
\draw[l1] (1.185,-2.374)--(1.179,-2.384)--(1.185,-2.395)--(1.173,-2.395)--(1.167,-2.406);
\draw[l1] (1.167,-2.406)--(1.16,-2.395)--(1.148,-2.395)--(1.154,-2.384)--(1.148,-2.374);
\draw[l1] (1.148,-2.374)--(1.136,-2.374)--(1.13,-2.384)--(1.123,-2.374)--(1.111,-2.374);
\draw[l1] (1.111,-2.374)--(1.117,-2.363)--(1.111,-2.352)--(1.123,-2.352)--(1.13,-2.341);
\draw[l1] (1.13,-2.341)--(1.123,-2.331)--(1.111,-2.331)--(1.117,-2.32)--(1.111,-2.309);
\draw[l1] (1.111,-2.309)--(1.099,-2.309)--(1.093,-2.32)--(1.086,-2.309)--(1.074,-2.309);
\draw[l1] (1.074,-2.309)--(1.068,-2.32)--(1.074,-2.331)--(1.062,-2.331)--(1.056,-2.341);
\draw[l1] (1.056,-2.341)--(1.049,-2.331)--(1.037,-2.331)--(1.043,-2.32)--(1.037,-2.309);
\draw[l1] (1.037,-2.309)--(1.025,-2.309)--(1.019,-2.32)--(1.012,-2.309)--(1,-2.309);
\draw[l1] (1,-2.309)--(1.006,-2.299)--(1,-2.288)--(1.012,-2.288)--(1.019,-2.277);
\draw[l1] (1.019,-2.277)--(1.012,-2.267)--(1,-2.267)--(1.006,-2.256)--(1,-2.245);
\draw[l1] (1,-2.245)--(1.012,-2.245)--(1.019,-2.235)--(1.025,-2.245)--(1.037,-2.245);
\draw[l1] (1.037,-2.245)--(1.043,-2.235)--(1.037,-2.224)--(1.049,-2.224)--(1.056,-2.213);
\draw[l1] (1.056,-2.213)--(1.049,-2.202)--(1.037,-2.202)--(1.043,-2.192)--(1.037,-2.181);
\draw[l1] (1.037,-2.181)--(1.025,-2.181)--(1.019,-2.192)--(1.012,-2.181)--(1,-2.181);
\draw[l1] (1,-2.181)--(1.006,-2.17)--(1,-2.16)--(1.012,-2.16)--(1.019,-2.149);
\draw[l1] (1.019,-2.149)--(1.012,-2.138)--(1,-2.138)--(1.006,-2.128)--(1,-2.117);
\draw[l1] (1,-2.117)--(1.012,-2.117)--(1.019,-2.106)--(1.025,-2.117)--(1.037,-2.117);
\draw[l1] (1.037,-2.117)--(1.043,-2.106)--(1.037,-2.096)--(1.049,-2.096)--(1.056,-2.085);
\draw[l1] (1.056,-2.085)--(1.062,-2.096)--(1.074,-2.096)--(1.068,-2.106)--(1.074,-2.117);
\draw[l1] (1.074,-2.117)--(1.086,-2.117)--(1.093,-2.106)--(1.099,-2.117)--(1.111,-2.117);
\draw[l1] (1.111,-2.117)--(1.117,-2.106)--(1.111,-2.096)--(1.123,-2.096)--(1.13,-2.085);
\draw[l1] (1.13,-2.085)--(1.123,-2.074)--(1.111,-2.074)--(1.117,-2.063)--(1.111,-2.053);
\draw[l1] (1.111,-2.053)--(1.123,-2.053)--(1.13,-2.042)--(1.136,-2.053)--(1.148,-2.053);
\draw[l1] (1.148,-2.053)--(1.154,-2.042)--(1.148,-2.031)--(1.16,-2.031)--(1.167,-2.021);
\draw[l1] (1.167,-2.021)--(1.16,-2.01)--(1.148,-2.01)--(1.154,-1.999)--(1.148,-1.989);
\draw[l1] (1.148,-1.989)--(1.136,-1.989)--(1.13,-1.999)--(1.123,-1.989)--(1.111,-1.989);
\draw[l1] (1.111,-1.989)--(1.117,-1.978)--(1.111,-1.967)--(1.123,-1.967)--(1.13,-1.957);
\draw[l1] (1.13,-1.957)--(1.123,-1.946)--(1.111,-1.946)--(1.117,-1.935)--(1.111,-1.925);
\draw[l1] (1.111,-1.925)--(1.099,-1.925)--(1.093,-1.935)--(1.086,-1.925)--(1.074,-1.925);
\draw[l1] (1.074,-1.925)--(1.068,-1.935)--(1.074,-1.946)--(1.062,-1.946)--(1.056,-1.957);
\draw[l1] (1.056,-1.957)--(1.049,-1.946)--(1.037,-1.946)--(1.043,-1.935)--(1.037,-1.925);
\draw[l1] (1.037,-1.925)--(1.025,-1.925)--(1.019,-1.935)--(1.012,-1.925)--(1,-1.925);
\draw[l1] (1,-1.925)--(1.006,-1.914)--(1,-1.903)--(1.012,-1.903)--(1.019,-1.892);
\draw[l1] (1.019,-1.892)--(1.012,-1.882)--(1,-1.882)--(1.006,-1.871)--(1,-1.86);
\draw[l1] (1,-1.86)--(1.012,-1.86)--(1.019,-1.85)--(1.025,-1.86)--(1.037,-1.86);
\draw[l1] (1.037,-1.86)--(1.043,-1.85)--(1.037,-1.839)--(1.049,-1.839)--(1.056,-1.828);
\draw[l1] (1.056,-1.828)--(1.049,-1.818)--(1.037,-1.818)--(1.043,-1.807)--(1.037,-1.796);
\draw[l1] (1.037,-1.796)--(1.025,-1.796)--(1.019,-1.807)--(1.012,-1.796)--(1,-1.796);
\draw[l1] (1,-1.796)--(1.006,-1.786)--(1,-1.775)--(1.012,-1.775)--(1.019,-1.764);
\draw[l1] (1.019,-1.764)--(1.012,-1.753)--(1,-1.753)--(1.006,-1.743)--(1,-1.732);
\draw[l1] (1,-1.732)--(0.988,-1.732)--(0.981,-1.743)--(0.975,-1.732)--(0.963,-1.732);
\draw[l1] (0.963,-1.732)--(0.957,-1.743)--(0.963,-1.753)--(0.951,-1.753)--(0.944,-1.764);
\draw[l1] (0.944,-1.764)--(0.938,-1.753)--(0.926,-1.753)--(0.932,-1.743)--(0.926,-1.732);
\draw[l1] (0.926,-1.732)--(0.914,-1.732)--(0.907,-1.743)--(0.901,-1.732)--(0.889,-1.732);
\draw[l1] (0.889,-1.732)--(0.883,-1.743)--(0.889,-1.753)--(0.877,-1.753)--(0.87,-1.764);
\draw[l1] (0.87,-1.764)--(0.877,-1.775)--(0.889,-1.775)--(0.883,-1.786)--(0.889,-1.796);
\draw[l1] (0.889,-1.796)--(0.877,-1.796)--(0.87,-1.807)--(0.864,-1.796)--(0.852,-1.796);
\draw[l1] (0.852,-1.796)--(0.846,-1.807)--(0.852,-1.818)--(0.84,-1.818)--(0.833,-1.828);
\draw[l1] (0.833,-1.828)--(0.827,-1.818)--(0.815,-1.818)--(0.821,-1.807)--(0.815,-1.796);
\draw[l1] (0.815,-1.796)--(0.802,-1.796)--(0.796,-1.807)--(0.79,-1.796)--(0.778,-1.796);
\draw[l1] (0.778,-1.796)--(0.784,-1.786)--(0.778,-1.775)--(0.79,-1.775)--(0.796,-1.764);
\draw[l1] (0.796,-1.764)--(0.79,-1.753)--(0.778,-1.753)--(0.784,-1.743)--(0.778,-1.732);
\draw[l1] (0.778,-1.732)--(0.765,-1.732)--(0.759,-1.743)--(0.753,-1.732)--(0.741,-1.732);
\draw[l1] (0.741,-1.732)--(0.735,-1.743)--(0.741,-1.753)--(0.728,-1.753)--(0.722,-1.764);
\draw[l1] (0.722,-1.764)--(0.716,-1.753)--(0.704,-1.753)--(0.71,-1.743)--(0.704,-1.732);
\draw[l1] (0.704,-1.732)--(0.691,-1.732)--(0.685,-1.743)--(0.679,-1.732)--(0.667,-1.732);
\draw[l1] (0.667,-1.732)--(0.66,-1.743)--(0.667,-1.753)--(0.654,-1.753)--(0.648,-1.764);
\draw[l1] (0.648,-1.764)--(0.654,-1.775)--(0.667,-1.775)--(0.66,-1.786)--(0.667,-1.796);
\draw[l1] (0.667,-1.796)--(0.654,-1.796)--(0.648,-1.807)--(0.642,-1.796)--(0.63,-1.796);
\draw[l1] (0.63,-1.796)--(0.623,-1.807)--(0.63,-1.818)--(0.617,-1.818)--(0.611,-1.828);
\draw[l1] (0.611,-1.828)--(0.617,-1.839)--(0.63,-1.839)--(0.623,-1.85)--(0.63,-1.86);
\draw[l1] (0.63,-1.86)--(0.642,-1.86)--(0.648,-1.85)--(0.654,-1.86)--(0.667,-1.86);
\draw[l1] (0.667,-1.86)--(0.66,-1.871)--(0.667,-1.882)--(0.654,-1.882)--(0.648,-1.892);
\draw[l1] (0.648,-1.892)--(0.654,-1.903)--(0.667,-1.903)--(0.66,-1.914)--(0.667,-1.925);
\draw[l1] (0.667,-1.925)--(0.654,-1.925)--(0.648,-1.935)--(0.642,-1.925)--(0.63,-1.925);
\draw[l1] (0.63,-1.925)--(0.623,-1.935)--(0.63,-1.946)--(0.617,-1.946)--(0.611,-1.957);
\draw[l1] (0.611,-1.957)--(0.605,-1.946)--(0.593,-1.946)--(0.599,-1.935)--(0.593,-1.925);
\draw[l1] (0.593,-1.925)--(0.58,-1.925)--(0.574,-1.935)--(0.568,-1.925)--(0.556,-1.925);
\draw[l1] (0.556,-1.925)--(0.549,-1.935)--(0.556,-1.946)--(0.543,-1.946)--(0.537,-1.957);
\draw[l1] (0.537,-1.957)--(0.543,-1.967)--(0.556,-1.967)--(0.549,-1.978)--(0.556,-1.989);
\draw[l1] (0.556,-1.989)--(0.543,-1.989)--(0.537,-1.999)--(0.531,-1.989)--(0.519,-1.989);
\draw[l1] (0.519,-1.989)--(0.512,-1.999)--(0.519,-2.01)--(0.506,-2.01)--(0.5,-2.021);
\draw[l1] (0.5,-2.021)--(0.494,-2.01)--(0.481,-2.01)--(0.488,-1.999)--(0.481,-1.989);
\draw[l1] (0.481,-1.989)--(0.469,-1.989)--(0.463,-1.999)--(0.457,-1.989)--(0.444,-1.989);
\draw[l1] (0.444,-1.989)--(0.451,-1.978)--(0.444,-1.967)--(0.457,-1.967)--(0.463,-1.957);
\draw[l1] (0.463,-1.957)--(0.457,-1.946)--(0.444,-1.946)--(0.451,-1.935)--(0.444,-1.925);
\draw[l1] (0.444,-1.925)--(0.432,-1.925)--(0.426,-1.935)--(0.42,-1.925)--(0.407,-1.925);
\draw[l1] (0.407,-1.925)--(0.401,-1.935)--(0.407,-1.946)--(0.395,-1.946)--(0.389,-1.957);
\draw[l1] (0.389,-1.957)--(0.383,-1.946)--(0.37,-1.946)--(0.377,-1.935)--(0.37,-1.925);
\draw[l1] (0.37,-1.925)--(0.358,-1.925)--(0.352,-1.935)--(0.346,-1.925)--(0.333,-1.925);
\draw[l1] (0.333,-1.925)--(0.34,-1.914)--(0.333,-1.903)--(0.346,-1.903)--(0.352,-1.892);
\draw[l1] (0.352,-1.892)--(0.346,-1.882)--(0.333,-1.882)--(0.34,-1.871)--(0.333,-1.86);
\draw[l1] (0.333,-1.86)--(0.346,-1.86)--(0.352,-1.85)--(0.358,-1.86)--(0.37,-1.86);
\draw[l1] (0.37,-1.86)--(0.377,-1.85)--(0.37,-1.839)--(0.383,-1.839)--(0.389,-1.828);
\draw[l1] (0.389,-1.828)--(0.383,-1.818)--(0.37,-1.818)--(0.377,-1.807)--(0.37,-1.796);
\draw[l1] (0.37,-1.796)--(0.358,-1.796)--(0.352,-1.807)--(0.346,-1.796)--(0.333,-1.796);
\draw[l1] (0.333,-1.796)--(0.34,-1.786)--(0.333,-1.775)--(0.346,-1.775)--(0.352,-1.764);
\draw[l1] (0.352,-1.764)--(0.346,-1.753)--(0.333,-1.753)--(0.34,-1.743)--(0.333,-1.732);
\draw[l1] (0.333,-1.732)--(0.321,-1.732)--(0.315,-1.743)--(0.309,-1.732)--(0.296,-1.732);
\draw[l1] (0.296,-1.732)--(0.29,-1.743)--(0.296,-1.753)--(0.284,-1.753)--(0.278,-1.764);
\draw[l1] (0.278,-1.764)--(0.272,-1.753)--(0.259,-1.753)--(0.265,-1.743)--(0.259,-1.732);
\draw[l1] (0.259,-1.732)--(0.247,-1.732)--(0.241,-1.743)--(0.235,-1.732)--(0.222,-1.732);
\draw[l1] (0.222,-1.732)--(0.216,-1.743)--(0.222,-1.753)--(0.21,-1.753)--(0.204,-1.764);
\draw[l1] (0.204,-1.764)--(0.21,-1.775)--(0.222,-1.775)--(0.216,-1.786)--(0.222,-1.796);
\draw[l1] (0.222,-1.796)--(0.21,-1.796)--(0.204,-1.807)--(0.198,-1.796)--(0.185,-1.796);
\draw[l1] (0.185,-1.796)--(0.179,-1.807)--(0.185,-1.818)--(0.173,-1.818)--(0.167,-1.828);
\draw[l1] (0.167,-1.828)--(0.16,-1.818)--(0.148,-1.818)--(0.154,-1.807)--(0.148,-1.796);
\draw[l1] (0.148,-1.796)--(0.136,-1.796)--(0.13,-1.807)--(0.123,-1.796)--(0.111,-1.796);
\draw[l1] (0.111,-1.796)--(0.117,-1.786)--(0.111,-1.775)--(0.123,-1.775)--(0.13,-1.764);
\draw[l1] (0.13,-1.764)--(0.123,-1.753)--(0.111,-1.753)--(0.117,-1.743)--(0.111,-1.732);
\draw[l1] (0.111,-1.732)--(0.099,-1.732)--(0.093,-1.743)--(0.086,-1.732)--(0.074,-1.732);
\draw[l1] (0.074,-1.732)--(0.068,-1.743)--(0.074,-1.753)--(0.062,-1.753)--(0.056,-1.764);
\draw[l1] (0.056,-1.764)--(0.049,-1.753)--(0.037,-1.753)--(0.043,-1.743)--(0.037,-1.732);
\draw[l1] (0.037,-1.732)--(0.025,-1.732)--(0.019,-1.743)--(0.012,-1.732)--(0,-1.732);
\draw[l1] (0,-1.732)--(0.006,-1.721)--(0,-1.711)--(0.012,-1.711)--(0.019,-1.7);
\draw[l1] (0.019,-1.7)--(0.012,-1.689)--(0,-1.689)--(0.006,-1.679)--(0,-1.668);
\draw[l1] (0,-1.668)--(0.012,-1.668)--(0.019,-1.657)--(0.025,-1.668)--(0.037,-1.668);
\draw[l1] (0.037,-1.668)--(0.043,-1.657)--(0.037,-1.647)--(0.049,-1.647)--(0.056,-1.636);
\draw[l1] (0.056,-1.636)--(0.049,-1.625)--(0.037,-1.625)--(0.043,-1.614)--(0.037,-1.604);
\draw[l1] (0.037,-1.604)--(0.025,-1.604)--(0.019,-1.614)--(0.012,-1.604)--(0,-1.604);
\draw[l1] (0,-1.604)--(0.006,-1.593)--(0,-1.582)--(0.012,-1.582)--(0.019,-1.572);
\draw[l1] (0.019,-1.572)--(0.012,-1.561)--(0,-1.561)--(0.006,-1.55)--(0,-1.54);
\draw[l1] (0,-1.54)--(0.012,-1.54)--(0.019,-1.529)--(0.025,-1.54)--(0.037,-1.54);
\draw[l1] (0.037,-1.54)--(0.043,-1.529)--(0.037,-1.518)--(0.049,-1.518)--(0.056,-1.508);
\draw[l1] (0.056,-1.508)--(0.062,-1.518)--(0.074,-1.518)--(0.068,-1.529)--(0.074,-1.54);
\draw[l1] (0.074,-1.54)--(0.086,-1.54)--(0.093,-1.529)--(0.099,-1.54)--(0.111,-1.54);
\draw[l1] (0.111,-1.54)--(0.117,-1.529)--(0.111,-1.518)--(0.123,-1.518)--(0.13,-1.508);
\draw[l1] (0.13,-1.508)--(0.123,-1.497)--(0.111,-1.497)--(0.117,-1.486)--(0.111,-1.475);
\draw[l1] (0.111,-1.475)--(0.123,-1.475)--(0.13,-1.465)--(0.136,-1.475)--(0.148,-1.475);
\draw[l1] (0.148,-1.475)--(0.154,-1.465)--(0.148,-1.454)--(0.16,-1.454)--(0.167,-1.443);
\draw[l1] (0.167,-1.443)--(0.16,-1.433)--(0.148,-1.433)--(0.154,-1.422)--(0.148,-1.411);
\draw[l1] (0.148,-1.411)--(0.136,-1.411)--(0.13,-1.422)--(0.123,-1.411)--(0.111,-1.411);
\draw[l1] (0.111,-1.411)--(0.117,-1.401)--(0.111,-1.39)--(0.123,-1.39)--(0.13,-1.379);
\draw[l1] (0.13,-1.379)--(0.123,-1.369)--(0.111,-1.369)--(0.117,-1.358)--(0.111,-1.347);
\draw[l1] (0.111,-1.347)--(0.099,-1.347)--(0.093,-1.358)--(0.086,-1.347)--(0.074,-1.347);
\draw[l1] (0.074,-1.347)--(0.068,-1.358)--(0.074,-1.369)--(0.062,-1.369)--(0.056,-1.379);
\draw[l1] (0.056,-1.379)--(0.049,-1.369)--(0.037,-1.369)--(0.043,-1.358)--(0.037,-1.347);
\draw[l1] (0.037,-1.347)--(0.025,-1.347)--(0.019,-1.358)--(0.012,-1.347)--(0,-1.347);
\draw[l1] (0,-1.347)--(0.006,-1.336)--(0,-1.326)--(0.012,-1.326)--(0.019,-1.315);
\draw[l1] (0.019,-1.315)--(0.012,-1.304)--(0,-1.304)--(0.006,-1.294)--(0,-1.283);
\draw[l1] (0,-1.283)--(0.012,-1.283)--(0.019,-1.272)--(0.025,-1.283)--(0.037,-1.283);
\draw[l1] (0.037,-1.283)--(0.043,-1.272)--(0.037,-1.262)--(0.049,-1.262)--(0.056,-1.251);
\draw[l1] (0.056,-1.251)--(0.049,-1.24)--(0.037,-1.24)--(0.043,-1.23)--(0.037,-1.219);
\draw[l1] (0.037,-1.219)--(0.025,-1.219)--(0.019,-1.23)--(0.012,-1.219)--(0,-1.219);
\draw[l1] (0,-1.219)--(0.006,-1.208)--(0,-1.197)--(0.012,-1.197)--(0.019,-1.187);
\draw[l1] (0.019,-1.187)--(0.012,-1.176)--(0,-1.176)--(0.006,-1.165)--(0,-1.155);
\draw[l1] (0,-1.155)--(0.012,-1.155)--(0.019,-1.144)--(0.025,-1.155)--(0.037,-1.155);
\draw[l1] (0.037,-1.155)--(0.043,-1.144)--(0.037,-1.133)--(0.049,-1.133)--(0.056,-1.123);
\draw[l1] (0.056,-1.123)--(0.062,-1.133)--(0.074,-1.133)--(0.068,-1.144)--(0.074,-1.155);
\draw[l1] (0.074,-1.155)--(0.086,-1.155)--(0.093,-1.144)--(0.099,-1.155)--(0.111,-1.155);
\draw[l1] (0.111,-1.155)--(0.117,-1.144)--(0.111,-1.133)--(0.123,-1.133)--(0.13,-1.123);
\draw[l1] (0.13,-1.123)--(0.123,-1.112)--(0.111,-1.112)--(0.117,-1.101)--(0.111,-1.091);
\draw[l1] (0.111,-1.091)--(0.123,-1.091)--(0.13,-1.08)--(0.136,-1.091)--(0.148,-1.091);
\draw[l1] (0.148,-1.091)--(0.154,-1.08)--(0.148,-1.069)--(0.16,-1.069)--(0.167,-1.058);
\draw[l1] (0.167,-1.058)--(0.173,-1.069)--(0.185,-1.069)--(0.179,-1.08)--(0.185,-1.091);
\draw[l1] (0.185,-1.091)--(0.198,-1.091)--(0.204,-1.08)--(0.21,-1.091)--(0.222,-1.091);
\draw[l1] (0.222,-1.091)--(0.216,-1.101)--(0.222,-1.112)--(0.21,-1.112)--(0.204,-1.123);
\draw[l1] (0.204,-1.123)--(0.21,-1.133)--(0.222,-1.133)--(0.216,-1.144)--(0.222,-1.155);
\draw[l1] (0.222,-1.155)--(0.235,-1.155)--(0.241,-1.144)--(0.247,-1.155)--(0.259,-1.155);
\draw[l1] (0.259,-1.155)--(0.265,-1.144)--(0.259,-1.133)--(0.272,-1.133)--(0.278,-1.123);
\draw[l1] (0.278,-1.123)--(0.284,-1.133)--(0.296,-1.133)--(0.29,-1.144)--(0.296,-1.155);
\draw[l1] (0.296,-1.155)--(0.309,-1.155)--(0.315,-1.144)--(0.321,-1.155)--(0.333,-1.155);
\draw[l1] (0.333,-1.155)--(0.34,-1.144)--(0.333,-1.133)--(0.346,-1.133)--(0.352,-1.123);
\draw[l1] (0.352,-1.123)--(0.346,-1.112)--(0.333,-1.112)--(0.34,-1.101)--(0.333,-1.091);
\draw[l1] (0.333,-1.091)--(0.346,-1.091)--(0.352,-1.08)--(0.358,-1.091)--(0.37,-1.091);
\draw[l1] (0.37,-1.091)--(0.377,-1.08)--(0.37,-1.069)--(0.383,-1.069)--(0.389,-1.058);
\draw[l1] (0.389,-1.058)--(0.383,-1.048)--(0.37,-1.048)--(0.377,-1.037)--(0.37,-1.026);
\draw[l1] (0.37,-1.026)--(0.358,-1.026)--(0.352,-1.037)--(0.346,-1.026)--(0.333,-1.026);
\draw[l1] (0.333,-1.026)--(0.34,-1.016)--(0.333,-1.005)--(0.346,-1.005)--(0.352,-0.994);
\draw[l1] (0.352,-0.994)--(0.346,-0.984)--(0.333,-0.984)--(0.34,-0.973)--(0.333,-0.962);
\draw[l1] (0.333,-0.962)--(0.346,-0.962)--(0.352,-0.952)--(0.358,-0.962)--(0.37,-0.962);
\draw[l1] (0.37,-0.962)--(0.377,-0.952)--(0.37,-0.941)--(0.383,-0.941)--(0.389,-0.93);
\draw[l1] (0.389,-0.93)--(0.395,-0.941)--(0.407,-0.941)--(0.401,-0.952)--(0.407,-0.962);
\draw[l1] (0.407,-0.962)--(0.42,-0.962)--(0.426,-0.952)--(0.432,-0.962)--(0.444,-0.962);
\draw[l1] (0.444,-0.962)--(0.451,-0.952)--(0.444,-0.941)--(0.457,-0.941)--(0.463,-0.93);
\draw[l1] (0.463,-0.93)--(0.457,-0.919)--(0.444,-0.919)--(0.451,-0.909)--(0.444,-0.898);
\draw[l1] (0.444,-0.898)--(0.457,-0.898)--(0.463,-0.887)--(0.469,-0.898)--(0.481,-0.898);
\draw[l1] (0.481,-0.898)--(0.488,-0.887)--(0.481,-0.877)--(0.494,-0.877)--(0.5,-0.866);
\draw[l1] (0.5,-0.866)--(0.494,-0.855)--(0.481,-0.855)--(0.488,-0.845)--(0.481,-0.834);
\draw[l1] (0.481,-0.834)--(0.469,-0.834)--(0.463,-0.845)--(0.457,-0.834)--(0.444,-0.834);
\draw[l1] (0.444,-0.834)--(0.451,-0.823)--(0.444,-0.813)--(0.457,-0.813)--(0.463,-0.802);
\draw[l1] (0.463,-0.802)--(0.457,-0.791)--(0.444,-0.791)--(0.451,-0.78)--(0.444,-0.77);
\draw[l1] (0.444,-0.77)--(0.432,-0.77)--(0.426,-0.78)--(0.42,-0.77)--(0.407,-0.77);
\draw[l1] (0.407,-0.77)--(0.401,-0.78)--(0.407,-0.791)--(0.395,-0.791)--(0.389,-0.802);
\draw[l1] (0.389,-0.802)--(0.383,-0.791)--(0.37,-0.791)--(0.377,-0.78)--(0.37,-0.77);
\draw[l1] (0.37,-0.77)--(0.358,-0.77)--(0.352,-0.78)--(0.346,-0.77)--(0.333,-0.77);
\draw[l1] (0.333,-0.77)--(0.34,-0.759)--(0.333,-0.748)--(0.346,-0.748)--(0.352,-0.738);
\draw[l1] (0.352,-0.738)--(0.346,-0.727)--(0.333,-0.727)--(0.34,-0.716)--(0.333,-0.706);
\draw[l1] (0.333,-0.706)--(0.346,-0.706)--(0.352,-0.695)--(0.358,-0.706)--(0.37,-0.706);
\draw[l1] (0.37,-0.706)--(0.377,-0.695)--(0.37,-0.684)--(0.383,-0.684)--(0.389,-0.674);
\draw[l1] (0.389,-0.674)--(0.383,-0.663)--(0.37,-0.663)--(0.377,-0.652)--(0.37,-0.642);
\draw[l1] (0.37,-0.642)--(0.358,-0.642)--(0.352,-0.652)--(0.346,-0.642)--(0.333,-0.642);
\draw[l1] (0.333,-0.642)--(0.34,-0.631)--(0.333,-0.62)--(0.346,-0.62)--(0.352,-0.609);
\draw[l1] (0.352,-0.609)--(0.346,-0.599)--(0.333,-0.599)--(0.34,-0.588)--(0.333,-0.577);
\draw[l1] (0.333,-0.577)--(0.321,-0.577)--(0.315,-0.588)--(0.309,-0.577)--(0.296,-0.577);
\draw[l1] (0.296,-0.577)--(0.29,-0.588)--(0.296,-0.599)--(0.284,-0.599)--(0.278,-0.609);
\draw[l1] (0.278,-0.609)--(0.272,-0.599)--(0.259,-0.599)--(0.265,-0.588)--(0.259,-0.577);
\draw[l1] (0.259,-0.577)--(0.247,-0.577)--(0.241,-0.588)--(0.235,-0.577)--(0.222,-0.577);
\draw[l1] (0.222,-0.577)--(0.216,-0.588)--(0.222,-0.599)--(0.21,-0.599)--(0.204,-0.609);
\draw[l1] (0.204,-0.609)--(0.21,-0.62)--(0.222,-0.62)--(0.216,-0.631)--(0.222,-0.642);
\draw[l1] (0.222,-0.642)--(0.21,-0.642)--(0.204,-0.652)--(0.198,-0.642)--(0.185,-0.642);
\draw[l1] (0.185,-0.642)--(0.179,-0.652)--(0.185,-0.663)--(0.173,-0.663)--(0.167,-0.674);
\draw[l1] (0.167,-0.674)--(0.16,-0.663)--(0.148,-0.663)--(0.154,-0.652)--(0.148,-0.642);
\draw[l1] (0.148,-0.642)--(0.136,-0.642)--(0.13,-0.652)--(0.123,-0.642)--(0.111,-0.642);
\draw[l1] (0.111,-0.642)--(0.117,-0.631)--(0.111,-0.62)--(0.123,-0.62)--(0.13,-0.609);
\draw[l1] (0.13,-0.609)--(0.123,-0.599)--(0.111,-0.599)--(0.117,-0.588)--(0.111,-0.577);
\draw[l1] (0.111,-0.577)--(0.099,-0.577)--(0.093,-0.588)--(0.086,-0.577)--(0.074,-0.577);
\draw[l1] (0.074,-0.577)--(0.068,-0.588)--(0.074,-0.599)--(0.062,-0.599)--(0.056,-0.609);
\draw[l1] (0.056,-0.609)--(0.049,-0.599)--(0.037,-0.599)--(0.043,-0.588)--(0.037,-0.577);
\draw[l1] (0.037,-0.577)--(0.025,-0.577)--(0.019,-0.588)--(0.012,-0.577)--(0,-0.577);
\draw[l1] (0,-0.577)--(0.006,-0.567)--(0,-0.556)--(0.012,-0.556)--(0.019,-0.545);
\draw[l1] (0.019,-0.545)--(0.012,-0.535)--(0,-0.535)--(0.006,-0.524)--(0,-0.513);
\draw[l1] (0,-0.513)--(0.012,-0.513)--(0.019,-0.503)--(0.025,-0.513)--(0.037,-0.513);
\draw[l1] (0.037,-0.513)--(0.043,-0.503)--(0.037,-0.492)--(0.049,-0.492)--(0.056,-0.481);
\draw[l1] (0.056,-0.481)--(0.049,-0.47)--(0.037,-0.47)--(0.043,-0.46)--(0.037,-0.449);
\draw[l1] (0.037,-0.449)--(0.025,-0.449)--(0.019,-0.46)--(0.012,-0.449)--(0,-0.449);
\draw[l1] (0,-0.449)--(0.006,-0.438)--(0,-0.428)--(0.012,-0.428)--(0.019,-0.417);
\draw[l1] (0.019,-0.417)--(0.012,-0.406)--(0,-0.406)--(0.006,-0.396)--(0,-0.385);
\draw[l1] (0,-0.385)--(0.012,-0.385)--(0.019,-0.374)--(0.025,-0.385)--(0.037,-0.385);
\draw[l1] (0.037,-0.385)--(0.043,-0.374)--(0.037,-0.364)--(0.049,-0.364)--(0.056,-0.353);
\draw[l1] (0.056,-0.353)--(0.062,-0.364)--(0.074,-0.364)--(0.068,-0.374)--(0.074,-0.385);
\draw[l1] (0.074,-0.385)--(0.086,-0.385)--(0.093,-0.374)--(0.099,-0.385)--(0.111,-0.385);
\draw[l1] (0.111,-0.385)--(0.117,-0.374)--(0.111,-0.364)--(0.123,-0.364)--(0.13,-0.353);
\draw[l1] (0.13,-0.353)--(0.123,-0.342)--(0.111,-0.342)--(0.117,-0.331)--(0.111,-0.321);
\draw[l1] (0.111,-0.321)--(0.123,-0.321)--(0.13,-0.31)--(0.136,-0.321)--(0.148,-0.321);
\draw[l1] (0.148,-0.321)--(0.154,-0.31)--(0.148,-0.299)--(0.16,-0.299)--(0.167,-0.289);
\draw[l1] (0.167,-0.289)--(0.16,-0.278)--(0.148,-0.278)--(0.154,-0.267)--(0.148,-0.257);
\draw[l1] (0.148,-0.257)--(0.136,-0.257)--(0.13,-0.267)--(0.123,-0.257)--(0.111,-0.257);
\draw[l1] (0.111,-0.257)--(0.117,-0.246)--(0.111,-0.235)--(0.123,-0.235)--(0.13,-0.225);
\draw[l1] (0.13,-0.225)--(0.123,-0.214)--(0.111,-0.214)--(0.117,-0.203)--(0.111,-0.192);
\draw[l1] (0.111,-0.192)--(0.099,-0.192)--(0.093,-0.203)--(0.086,-0.192)--(0.074,-0.192);
\draw[l1] (0.074,-0.192)--(0.068,-0.203)--(0.074,-0.214)--(0.062,-0.214)--(0.056,-0.225);
\draw[l1] (0.056,-0.225)--(0.049,-0.214)--(0.037,-0.214)--(0.043,-0.203)--(0.037,-0.192);
\draw[l1] (0.037,-0.192)--(0.025,-0.192)--(0.019,-0.203)--(0.012,-0.192)--(0,-0.192);
\draw[l1] (0,-0.192)--(0.006,-0.182)--(0,-0.171)--(0.012,-0.171)--(0.019,-0.16);
\draw[l1] (0.019,-0.16)--(0.012,-0.15)--(0,-0.15)--(0.006,-0.139)--(0,-0.128);
\draw[l1] (0,-0.128)--(0.012,-0.128)--(0.019,-0.118)--(0.025,-0.128)--(0.037,-0.128);
\draw[l1] (0.037,-0.128)--(0.043,-0.118)--(0.037,-0.107)--(0.049,-0.107)--(0.056,-0.096);
\draw[l1] (0.056,-0.096)--(0.049,-0.086)--(0.037,-0.086)--(0.043,-0.075)--(0.037,-0.064);
\draw[l1] (0.037,-0.064)--(0.025,-0.064)--(0.019,-0.075)--(0.012,-0.064)--(0,-0.064);
\draw[l1] (0,-0.064)--(0.006,-0.053)--(0,-0.043)--(0.012,-0.043)--(0.019,-0.032);
\draw[l1] (0.019,-0.032)--(0.012,-0.021)--(0,-0.021)--(0.006,-0.011)--(0,0);
\draw[l1] (3,0)--(2.994,-0.011)--(3,-0.021)--(2.988,-0.021)--(2.981,-0.032);
\draw[l1] (2.981,-0.032)--(2.988,-0.043)--(3,-0.043)--(2.994,-0.053)--(3,-0.064);
\draw[l1] (3,-0.064)--(2.988,-0.064)--(2.981,-0.075)--(2.975,-0.064)--(2.963,-0.064);
\draw[l1] (2.963,-0.064)--(2.957,-0.075)--(2.963,-0.086)--(2.951,-0.086)--(2.944,-0.096);
\draw[l1] (2.944,-0.096)--(2.951,-0.107)--(2.963,-0.107)--(2.957,-0.118)--(2.963,-0.128);
\draw[l1] (2.963,-0.128)--(2.975,-0.128)--(2.981,-0.118)--(2.988,-0.128)--(3,-0.128);
\draw[l1] (3,-0.128)--(2.994,-0.139)--(3,-0.15)--(2.988,-0.15)--(2.981,-0.16);
\draw[l1] (2.981,-0.16)--(2.988,-0.171)--(3,-0.171)--(2.994,-0.182)--(3,-0.192);
\draw[l1] (3,-0.192)--(2.988,-0.192)--(2.981,-0.203)--(2.975,-0.192)--(2.963,-0.192);
\draw[l1] (2.963,-0.192)--(2.957,-0.203)--(2.963,-0.214)--(2.951,-0.214)--(2.944,-0.225);
\draw[l1] (2.944,-0.225)--(2.938,-0.214)--(2.926,-0.214)--(2.932,-0.203)--(2.926,-0.192);
\draw[l1] (2.926,-0.192)--(2.914,-0.192)--(2.907,-0.203)--(2.901,-0.192)--(2.889,-0.192);
\draw[l1] (2.889,-0.192)--(2.883,-0.203)--(2.889,-0.214)--(2.877,-0.214)--(2.87,-0.225);
\draw[l1] (2.87,-0.225)--(2.877,-0.235)--(2.889,-0.235)--(2.883,-0.246)--(2.889,-0.257);
\draw[l1] (2.889,-0.257)--(2.877,-0.257)--(2.87,-0.267)--(2.864,-0.257)--(2.852,-0.257);
\draw[l1] (2.852,-0.257)--(2.846,-0.267)--(2.852,-0.278)--(2.84,-0.278)--(2.833,-0.289);
\draw[l1] (2.833,-0.289)--(2.84,-0.299)--(2.852,-0.299)--(2.846,-0.31)--(2.852,-0.321);
\draw[l1] (2.852,-0.321)--(2.864,-0.321)--(2.87,-0.31)--(2.877,-0.321)--(2.889,-0.321);
\draw[l1] (2.889,-0.321)--(2.883,-0.331)--(2.889,-0.342)--(2.877,-0.342)--(2.87,-0.353);
\draw[l1] (2.87,-0.353)--(2.877,-0.364)--(2.889,-0.364)--(2.883,-0.374)--(2.889,-0.385);
\draw[l1] (2.889,-0.385)--(2.901,-0.385)--(2.907,-0.374)--(2.914,-0.385)--(2.926,-0.385);
\draw[l1] (2.926,-0.385)--(2.932,-0.374)--(2.926,-0.364)--(2.938,-0.364)--(2.944,-0.353);
\draw[l1] (2.944,-0.353)--(2.951,-0.364)--(2.963,-0.364)--(2.957,-0.374)--(2.963,-0.385);
\draw[l1] (2.963,-0.385)--(2.975,-0.385)--(2.981,-0.374)--(2.988,-0.385)--(3,-0.385);
\draw[l1] (3,-0.385)--(2.994,-0.396)--(3,-0.406)--(2.988,-0.406)--(2.981,-0.417);
\draw[l1] (2.981,-0.417)--(2.988,-0.428)--(3,-0.428)--(2.994,-0.438)--(3,-0.449);
\draw[l1] (3,-0.449)--(2.988,-0.449)--(2.981,-0.46)--(2.975,-0.449)--(2.963,-0.449);
\draw[l1] (2.963,-0.449)--(2.957,-0.46)--(2.963,-0.47)--(2.951,-0.47)--(2.944,-0.481);
\draw[l1] (2.944,-0.481)--(2.951,-0.492)--(2.963,-0.492)--(2.957,-0.503)--(2.963,-0.513);
\draw[l1] (2.963,-0.513)--(2.975,-0.513)--(2.981,-0.503)--(2.988,-0.513)--(3,-0.513);
\draw[l1] (3,-0.513)--(2.994,-0.524)--(3,-0.535)--(2.988,-0.535)--(2.981,-0.545);
\draw[l1] (2.981,-0.545)--(2.988,-0.556)--(3,-0.556)--(2.994,-0.567)--(3,-0.577);
\draw[l1] (3,-0.577)--(2.988,-0.577)--(2.981,-0.588)--(2.975,-0.577)--(2.963,-0.577);
\draw[l1] (2.963,-0.577)--(2.957,-0.588)--(2.963,-0.599)--(2.951,-0.599)--(2.944,-0.609);
\draw[l1] (2.944,-0.609)--(2.938,-0.599)--(2.926,-0.599)--(2.932,-0.588)--(2.926,-0.577);
\draw[l1] (2.926,-0.577)--(2.914,-0.577)--(2.907,-0.588)--(2.901,-0.577)--(2.889,-0.577);
\draw[l1] (2.889,-0.577)--(2.883,-0.588)--(2.889,-0.599)--(2.877,-0.599)--(2.87,-0.609);
\draw[l1] (2.87,-0.609)--(2.877,-0.62)--(2.889,-0.62)--(2.883,-0.631)--(2.889,-0.642);
\draw[l1] (2.889,-0.642)--(2.877,-0.642)--(2.87,-0.652)--(2.864,-0.642)--(2.852,-0.642);
\draw[l1] (2.852,-0.642)--(2.846,-0.652)--(2.852,-0.663)--(2.84,-0.663)--(2.833,-0.674);
\draw[l1] (2.833,-0.674)--(2.827,-0.663)--(2.815,-0.663)--(2.821,-0.652)--(2.815,-0.642);
\draw[l1] (2.815,-0.642)--(2.802,-0.642)--(2.796,-0.652)--(2.79,-0.642)--(2.778,-0.642);
\draw[l1] (2.778,-0.642)--(2.784,-0.631)--(2.778,-0.62)--(2.79,-0.62)--(2.796,-0.609);
\draw[l1] (2.796,-0.609)--(2.79,-0.599)--(2.778,-0.599)--(2.784,-0.588)--(2.778,-0.577);
\draw[l1] (2.778,-0.577)--(2.765,-0.577)--(2.759,-0.588)--(2.753,-0.577)--(2.741,-0.577);
\draw[l1] (2.741,-0.577)--(2.735,-0.588)--(2.741,-0.599)--(2.728,-0.599)--(2.722,-0.609);
\draw[l1] (2.722,-0.609)--(2.716,-0.599)--(2.704,-0.599)--(2.71,-0.588)--(2.704,-0.577);
\draw[l1] (2.704,-0.577)--(2.691,-0.577)--(2.685,-0.588)--(2.679,-0.577)--(2.667,-0.577);
\draw[l1] (2.667,-0.577)--(2.66,-0.588)--(2.667,-0.599)--(2.654,-0.599)--(2.648,-0.609);
\draw[l1] (2.648,-0.609)--(2.654,-0.62)--(2.667,-0.62)--(2.66,-0.631)--(2.667,-0.642);
\draw[l1] (2.667,-0.642)--(2.654,-0.642)--(2.648,-0.652)--(2.642,-0.642)--(2.63,-0.642);
\draw[l1] (2.63,-0.642)--(2.623,-0.652)--(2.63,-0.663)--(2.617,-0.663)--(2.611,-0.674);
\draw[l1] (2.611,-0.674)--(2.617,-0.684)--(2.63,-0.684)--(2.623,-0.695)--(2.63,-0.706);
\draw[l1] (2.63,-0.706)--(2.642,-0.706)--(2.648,-0.695)--(2.654,-0.706)--(2.667,-0.706);
\draw[l1] (2.667,-0.706)--(2.66,-0.716)--(2.667,-0.727)--(2.654,-0.727)--(2.648,-0.738);
\draw[l1] (2.648,-0.738)--(2.654,-0.748)--(2.667,-0.748)--(2.66,-0.759)--(2.667,-0.77);
\draw[l1] (2.667,-0.77)--(2.654,-0.77)--(2.648,-0.78)--(2.642,-0.77)--(2.63,-0.77);
\draw[l1] (2.63,-0.77)--(2.623,-0.78)--(2.63,-0.791)--(2.617,-0.791)--(2.611,-0.802);
\draw[l1] (2.611,-0.802)--(2.605,-0.791)--(2.593,-0.791)--(2.599,-0.78)--(2.593,-0.77);
\draw[l1] (2.593,-0.77)--(2.58,-0.77)--(2.574,-0.78)--(2.568,-0.77)--(2.556,-0.77);
\draw[l1] (2.556,-0.77)--(2.549,-0.78)--(2.556,-0.791)--(2.543,-0.791)--(2.537,-0.802);
\draw[l1] (2.537,-0.802)--(2.543,-0.813)--(2.556,-0.813)--(2.549,-0.823)--(2.556,-0.834);
\draw[l1] (2.556,-0.834)--(2.543,-0.834)--(2.537,-0.845)--(2.531,-0.834)--(2.519,-0.834);
\draw[l1] (2.519,-0.834)--(2.512,-0.845)--(2.519,-0.855)--(2.506,-0.855)--(2.5,-0.866);
\draw[l1] (2.5,-0.866)--(2.506,-0.877)--(2.519,-0.877)--(2.512,-0.887)--(2.519,-0.898);
\draw[l1] (2.519,-0.898)--(2.531,-0.898)--(2.537,-0.887)--(2.543,-0.898)--(2.556,-0.898);
\draw[l1] (2.556,-0.898)--(2.549,-0.909)--(2.556,-0.919)--(2.543,-0.919)--(2.537,-0.93);
\draw[l1] (2.537,-0.93)--(2.543,-0.941)--(2.556,-0.941)--(2.549,-0.952)--(2.556,-0.962);
\draw[l1] (2.556,-0.962)--(2.568,-0.962)--(2.574,-0.952)--(2.58,-0.962)--(2.593,-0.962);
\draw[l1] (2.593,-0.962)--(2.599,-0.952)--(2.593,-0.941)--(2.605,-0.941)--(2.611,-0.93);
\draw[l1] (2.611,-0.93)--(2.617,-0.941)--(2.63,-0.941)--(2.623,-0.952)--(2.63,-0.962);
\draw[l1] (2.63,-0.962)--(2.642,-0.962)--(2.648,-0.952)--(2.654,-0.962)--(2.667,-0.962);
\draw[l1] (2.667,-0.962)--(2.66,-0.973)--(2.667,-0.984)--(2.654,-0.984)--(2.648,-0.994);
\draw[l1] (2.648,-0.994)--(2.654,-1.005)--(2.667,-1.005)--(2.66,-1.016)--(2.667,-1.026);
\draw[l1] (2.667,-1.026)--(2.654,-1.026)--(2.648,-1.037)--(2.642,-1.026)--(2.63,-1.026);
\draw[l1] (2.63,-1.026)--(2.623,-1.037)--(2.63,-1.048)--(2.617,-1.048)--(2.611,-1.058);
\draw[l1] (2.611,-1.058)--(2.617,-1.069)--(2.63,-1.069)--(2.623,-1.08)--(2.63,-1.091);
\draw[l1] (2.63,-1.091)--(2.642,-1.091)--(2.648,-1.08)--(2.654,-1.091)--(2.667,-1.091);
\draw[l1] (2.667,-1.091)--(2.66,-1.101)--(2.667,-1.112)--(2.654,-1.112)--(2.648,-1.123);
\draw[l1] (2.648,-1.123)--(2.654,-1.133)--(2.667,-1.133)--(2.66,-1.144)--(2.667,-1.155);
\draw[l1] (2.667,-1.155)--(2.679,-1.155)--(2.685,-1.144)--(2.691,-1.155)--(2.704,-1.155);
\draw[l1] (2.704,-1.155)--(2.71,-1.144)--(2.704,-1.133)--(2.716,-1.133)--(2.722,-1.123);
\draw[l1] (2.722,-1.123)--(2.728,-1.133)--(2.741,-1.133)--(2.735,-1.144)--(2.741,-1.155);
\draw[l1] (2.741,-1.155)--(2.753,-1.155)--(2.759,-1.144)--(2.765,-1.155)--(2.778,-1.155);
\draw[l1] (2.778,-1.155)--(2.784,-1.144)--(2.778,-1.133)--(2.79,-1.133)--(2.796,-1.123);
\draw[l1] (2.796,-1.123)--(2.79,-1.112)--(2.778,-1.112)--(2.784,-1.101)--(2.778,-1.091);
\draw[l1] (2.778,-1.091)--(2.79,-1.091)--(2.796,-1.08)--(2.802,-1.091)--(2.815,-1.091);
\draw[l1] (2.815,-1.091)--(2.821,-1.08)--(2.815,-1.069)--(2.827,-1.069)--(2.833,-1.058);
\draw[l1] (2.833,-1.058)--(2.84,-1.069)--(2.852,-1.069)--(2.846,-1.08)--(2.852,-1.091);
\draw[l1] (2.852,-1.091)--(2.864,-1.091)--(2.87,-1.08)--(2.877,-1.091)--(2.889,-1.091);
\draw[l1] (2.889,-1.091)--(2.883,-1.101)--(2.889,-1.112)--(2.877,-1.112)--(2.87,-1.123);
\draw[l1] (2.87,-1.123)--(2.877,-1.133)--(2.889,-1.133)--(2.883,-1.144)--(2.889,-1.155);
\draw[l1] (2.889,-1.155)--(2.901,-1.155)--(2.907,-1.144)--(2.914,-1.155)--(2.926,-1.155);
\draw[l1] (2.926,-1.155)--(2.932,-1.144)--(2.926,-1.133)--(2.938,-1.133)--(2.944,-1.123);
\draw[l1] (2.944,-1.123)--(2.951,-1.133)--(2.963,-1.133)--(2.957,-1.144)--(2.963,-1.155);
\draw[l1] (2.963,-1.155)--(2.975,-1.155)--(2.981,-1.144)--(2.988,-1.155)--(3,-1.155);
\draw[l1] (3,-1.155)--(2.994,-1.165)--(3,-1.176)--(2.988,-1.176)--(2.981,-1.187);
\draw[l1] (2.981,-1.187)--(2.988,-1.197)--(3,-1.197)--(2.994,-1.208)--(3,-1.219);
\draw[l1] (3,-1.219)--(2.988,-1.219)--(2.981,-1.23)--(2.975,-1.219)--(2.963,-1.219);
\draw[l1] (2.963,-1.219)--(2.957,-1.23)--(2.963,-1.24)--(2.951,-1.24)--(2.944,-1.251);
\draw[l1] (2.944,-1.251)--(2.951,-1.262)--(2.963,-1.262)--(2.957,-1.272)--(2.963,-1.283);
\draw[l1] (2.963,-1.283)--(2.975,-1.283)--(2.981,-1.272)--(2.988,-1.283)--(3,-1.283);
\draw[l1] (3,-1.283)--(2.994,-1.294)--(3,-1.304)--(2.988,-1.304)--(2.981,-1.315);
\draw[l1] (2.981,-1.315)--(2.988,-1.326)--(3,-1.326)--(2.994,-1.336)--(3,-1.347);
\draw[l1] (3,-1.347)--(2.988,-1.347)--(2.981,-1.358)--(2.975,-1.347)--(2.963,-1.347);
\draw[l1] (2.963,-1.347)--(2.957,-1.358)--(2.963,-1.369)--(2.951,-1.369)--(2.944,-1.379);
\draw[l1] (2.944,-1.379)--(2.938,-1.369)--(2.926,-1.369)--(2.932,-1.358)--(2.926,-1.347);
\draw[l1] (2.926,-1.347)--(2.914,-1.347)--(2.907,-1.358)--(2.901,-1.347)--(2.889,-1.347);
\draw[l1] (2.889,-1.347)--(2.883,-1.358)--(2.889,-1.369)--(2.877,-1.369)--(2.87,-1.379);
\draw[l1] (2.87,-1.379)--(2.877,-1.39)--(2.889,-1.39)--(2.883,-1.401)--(2.889,-1.411);
\draw[l1] (2.889,-1.411)--(2.877,-1.411)--(2.87,-1.422)--(2.864,-1.411)--(2.852,-1.411);
\draw[l1] (2.852,-1.411)--(2.846,-1.422)--(2.852,-1.433)--(2.84,-1.433)--(2.833,-1.443);
\draw[l1] (2.833,-1.443)--(2.84,-1.454)--(2.852,-1.454)--(2.846,-1.465)--(2.852,-1.475);
\draw[l1] (2.852,-1.475)--(2.864,-1.475)--(2.87,-1.465)--(2.877,-1.475)--(2.889,-1.475);
\draw[l1] (2.889,-1.475)--(2.883,-1.486)--(2.889,-1.497)--(2.877,-1.497)--(2.87,-1.508);
\draw[l1] (2.87,-1.508)--(2.877,-1.518)--(2.889,-1.518)--(2.883,-1.529)--(2.889,-1.54);
\draw[l1] (2.889,-1.54)--(2.901,-1.54)--(2.907,-1.529)--(2.914,-1.54)--(2.926,-1.54);
\draw[l1] (2.926,-1.54)--(2.932,-1.529)--(2.926,-1.518)--(2.938,-1.518)--(2.944,-1.508);
\draw[l1] (2.944,-1.508)--(2.951,-1.518)--(2.963,-1.518)--(2.957,-1.529)--(2.963,-1.54);
\draw[l1] (2.963,-1.54)--(2.975,-1.54)--(2.981,-1.529)--(2.988,-1.54)--(3,-1.54);
\draw[l1] (3,-1.54)--(2.994,-1.55)--(3,-1.561)--(2.988,-1.561)--(2.981,-1.572);
\draw[l1] (2.981,-1.572)--(2.988,-1.582)--(3,-1.582)--(2.994,-1.593)--(3,-1.604);
\draw[l1] (3,-1.604)--(2.988,-1.604)--(2.981,-1.614)--(2.975,-1.604)--(2.963,-1.604);
\draw[l1] (2.963,-1.604)--(2.957,-1.614)--(2.963,-1.625)--(2.951,-1.625)--(2.944,-1.636);
\draw[l1] (2.944,-1.636)--(2.951,-1.647)--(2.963,-1.647)--(2.957,-1.657)--(2.963,-1.668);
\draw[l1] (2.963,-1.668)--(2.975,-1.668)--(2.981,-1.657)--(2.988,-1.668)--(3,-1.668);
\draw[l1] (3,-1.668)--(2.994,-1.679)--(3,-1.689)--(2.988,-1.689)--(2.981,-1.7);
\draw[l1] (2.981,-1.7)--(2.988,-1.711)--(3,-1.711)--(2.994,-1.721)--(3,-1.732);
\draw[l1] (3,-1.732)--(2.988,-1.732)--(2.981,-1.743)--(2.975,-1.732)--(2.963,-1.732);
\draw[l1] (2.963,-1.732)--(2.957,-1.743)--(2.963,-1.753)--(2.951,-1.753)--(2.944,-1.764);
\draw[l1] (2.944,-1.764)--(2.938,-1.753)--(2.926,-1.753)--(2.932,-1.743)--(2.926,-1.732);
\draw[l1] (2.926,-1.732)--(2.914,-1.732)--(2.907,-1.743)--(2.901,-1.732)--(2.889,-1.732);
\draw[l1] (2.889,-1.732)--(2.883,-1.743)--(2.889,-1.753)--(2.877,-1.753)--(2.87,-1.764);
\draw[l1] (2.87,-1.764)--(2.877,-1.775)--(2.889,-1.775)--(2.883,-1.786)--(2.889,-1.796);
\draw[l1] (2.889,-1.796)--(2.877,-1.796)--(2.87,-1.807)--(2.864,-1.796)--(2.852,-1.796);
\draw[l1] (2.852,-1.796)--(2.846,-1.807)--(2.852,-1.818)--(2.84,-1.818)--(2.833,-1.828);
\draw[l1] (2.833,-1.828)--(2.827,-1.818)--(2.815,-1.818)--(2.821,-1.807)--(2.815,-1.796);
\draw[l1] (2.815,-1.796)--(2.802,-1.796)--(2.796,-1.807)--(2.79,-1.796)--(2.778,-1.796);
\draw[l1] (2.778,-1.796)--(2.784,-1.786)--(2.778,-1.775)--(2.79,-1.775)--(2.796,-1.764);
\draw[l1] (2.796,-1.764)--(2.79,-1.753)--(2.778,-1.753)--(2.784,-1.743)--(2.778,-1.732);
\draw[l1] (2.778,-1.732)--(2.765,-1.732)--(2.759,-1.743)--(2.753,-1.732)--(2.741,-1.732);
\draw[l1] (2.741,-1.732)--(2.735,-1.743)--(2.741,-1.753)--(2.728,-1.753)--(2.722,-1.764);
\draw[l1] (2.722,-1.764)--(2.716,-1.753)--(2.704,-1.753)--(2.71,-1.743)--(2.704,-1.732);
\draw[l1] (2.704,-1.732)--(2.691,-1.732)--(2.685,-1.743)--(2.679,-1.732)--(2.667,-1.732);
\draw[l1] (2.667,-1.732)--(2.66,-1.743)--(2.667,-1.753)--(2.654,-1.753)--(2.648,-1.764);
\draw[l1] (2.648,-1.764)--(2.654,-1.775)--(2.667,-1.775)--(2.66,-1.786)--(2.667,-1.796);
\draw[l1] (2.667,-1.796)--(2.654,-1.796)--(2.648,-1.807)--(2.642,-1.796)--(2.63,-1.796);
\draw[l1] (2.63,-1.796)--(2.623,-1.807)--(2.63,-1.818)--(2.617,-1.818)--(2.611,-1.828);
\draw[l1] (2.611,-1.828)--(2.617,-1.839)--(2.63,-1.839)--(2.623,-1.85)--(2.63,-1.86);
\draw[l1] (2.63,-1.86)--(2.642,-1.86)--(2.648,-1.85)--(2.654,-1.86)--(2.667,-1.86);
\draw[l1] (2.667,-1.86)--(2.66,-1.871)--(2.667,-1.882)--(2.654,-1.882)--(2.648,-1.892);
\draw[l1] (2.648,-1.892)--(2.654,-1.903)--(2.667,-1.903)--(2.66,-1.914)--(2.667,-1.925);
\draw[l1] (2.667,-1.925)--(2.654,-1.925)--(2.648,-1.935)--(2.642,-1.925)--(2.63,-1.925);
\draw[l1] (2.63,-1.925)--(2.623,-1.935)--(2.63,-1.946)--(2.617,-1.946)--(2.611,-1.957);
\draw[l1] (2.611,-1.957)--(2.605,-1.946)--(2.593,-1.946)--(2.599,-1.935)--(2.593,-1.925);
\draw[l1] (2.593,-1.925)--(2.58,-1.925)--(2.574,-1.935)--(2.568,-1.925)--(2.556,-1.925);
\draw[l1] (2.556,-1.925)--(2.549,-1.935)--(2.556,-1.946)--(2.543,-1.946)--(2.537,-1.957);
\draw[l1] (2.537,-1.957)--(2.543,-1.967)--(2.556,-1.967)--(2.549,-1.978)--(2.556,-1.989);
\draw[l1] (2.556,-1.989)--(2.543,-1.989)--(2.537,-1.999)--(2.531,-1.989)--(2.519,-1.989);
\draw[l1] (2.519,-1.989)--(2.512,-1.999)--(2.519,-2.01)--(2.506,-2.01)--(2.5,-2.021);
\draw[l1] (2.5,-2.021)--(2.494,-2.01)--(2.481,-2.01)--(2.488,-1.999)--(2.481,-1.989);
\draw[l1] (2.481,-1.989)--(2.469,-1.989)--(2.463,-1.999)--(2.457,-1.989)--(2.444,-1.989);
\draw[l1] (2.444,-1.989)--(2.451,-1.978)--(2.444,-1.967)--(2.457,-1.967)--(2.463,-1.957);
\draw[l1] (2.463,-1.957)--(2.457,-1.946)--(2.444,-1.946)--(2.451,-1.935)--(2.444,-1.925);
\draw[l1] (2.444,-1.925)--(2.432,-1.925)--(2.426,-1.935)--(2.42,-1.925)--(2.407,-1.925);
\draw[l1] (2.407,-1.925)--(2.401,-1.935)--(2.407,-1.946)--(2.395,-1.946)--(2.389,-1.957);
\draw[l1] (2.389,-1.957)--(2.383,-1.946)--(2.37,-1.946)--(2.377,-1.935)--(2.37,-1.925);
\draw[l1] (2.37,-1.925)--(2.358,-1.925)--(2.352,-1.935)--(2.346,-1.925)--(2.333,-1.925);
\draw[l1] (2.333,-1.925)--(2.34,-1.914)--(2.333,-1.903)--(2.346,-1.903)--(2.352,-1.892);
\draw[l1] (2.352,-1.892)--(2.346,-1.882)--(2.333,-1.882)--(2.34,-1.871)--(2.333,-1.86);
\draw[l1] (2.333,-1.86)--(2.346,-1.86)--(2.352,-1.85)--(2.358,-1.86)--(2.37,-1.86);
\draw[l1] (2.37,-1.86)--(2.377,-1.85)--(2.37,-1.839)--(2.383,-1.839)--(2.389,-1.828);
\draw[l1] (2.389,-1.828)--(2.383,-1.818)--(2.37,-1.818)--(2.377,-1.807)--(2.37,-1.796);
\draw[l1] (2.37,-1.796)--(2.358,-1.796)--(2.352,-1.807)--(2.346,-1.796)--(2.333,-1.796);
\draw[l1] (2.333,-1.796)--(2.34,-1.786)--(2.333,-1.775)--(2.346,-1.775)--(2.352,-1.764);
\draw[l1] (2.352,-1.764)--(2.346,-1.753)--(2.333,-1.753)--(2.34,-1.743)--(2.333,-1.732);
\draw[l1] (2.333,-1.732)--(2.321,-1.732)--(2.315,-1.743)--(2.309,-1.732)--(2.296,-1.732);
\draw[l1] (2.296,-1.732)--(2.29,-1.743)--(2.296,-1.753)--(2.284,-1.753)--(2.278,-1.764);
\draw[l1] (2.278,-1.764)--(2.272,-1.753)--(2.259,-1.753)--(2.265,-1.743)--(2.259,-1.732);
\draw[l1] (2.259,-1.732)--(2.247,-1.732)--(2.241,-1.743)--(2.235,-1.732)--(2.222,-1.732);
\draw[l1] (2.222,-1.732)--(2.216,-1.743)--(2.222,-1.753)--(2.21,-1.753)--(2.204,-1.764);
\draw[l1] (2.204,-1.764)--(2.21,-1.775)--(2.222,-1.775)--(2.216,-1.786)--(2.222,-1.796);
\draw[l1] (2.222,-1.796)--(2.21,-1.796)--(2.204,-1.807)--(2.198,-1.796)--(2.185,-1.796);
\draw[l1] (2.185,-1.796)--(2.179,-1.807)--(2.185,-1.818)--(2.173,-1.818)--(2.167,-1.828);
\draw[l1] (2.167,-1.828)--(2.16,-1.818)--(2.148,-1.818)--(2.154,-1.807)--(2.148,-1.796);
\draw[l1] (2.148,-1.796)--(2.136,-1.796)--(2.13,-1.807)--(2.123,-1.796)--(2.111,-1.796);
\draw[l1] (2.111,-1.796)--(2.117,-1.786)--(2.111,-1.775)--(2.123,-1.775)--(2.13,-1.764);
\draw[l1] (2.13,-1.764)--(2.123,-1.753)--(2.111,-1.753)--(2.117,-1.743)--(2.111,-1.732);
\draw[l1] (2.111,-1.732)--(2.099,-1.732)--(2.093,-1.743)--(2.086,-1.732)--(2.074,-1.732);
\draw[l1] (2.074,-1.732)--(2.068,-1.743)--(2.074,-1.753)--(2.062,-1.753)--(2.056,-1.764);
\draw[l1] (2.056,-1.764)--(2.049,-1.753)--(2.037,-1.753)--(2.043,-1.743)--(2.037,-1.732);
\draw[l1] (2.037,-1.732)--(2.025,-1.732)--(2.019,-1.743)--(2.012,-1.732)--(2,-1.732);
\draw[l1] (2,-1.732)--(1.994,-1.743)--(2,-1.753)--(1.988,-1.753)--(1.981,-1.764);
\draw[l1] (1.981,-1.764)--(1.988,-1.775)--(2,-1.775)--(1.994,-1.786)--(2,-1.796);
\draw[l1] (2,-1.796)--(1.988,-1.796)--(1.981,-1.807)--(1.975,-1.796)--(1.963,-1.796);
\draw[l1] (1.963,-1.796)--(1.957,-1.807)--(1.963,-1.818)--(1.951,-1.818)--(1.944,-1.828);
\draw[l1] (1.944,-1.828)--(1.951,-1.839)--(1.963,-1.839)--(1.957,-1.85)--(1.963,-1.86);
\draw[l1] (1.963,-1.86)--(1.975,-1.86)--(1.981,-1.85)--(1.988,-1.86)--(2,-1.86);
\draw[l1] (2,-1.86)--(1.994,-1.871)--(2,-1.882)--(1.988,-1.882)--(1.981,-1.892);
\draw[l1] (1.981,-1.892)--(1.988,-1.903)--(2,-1.903)--(1.994,-1.914)--(2,-1.925);
\draw[l1] (2,-1.925)--(1.988,-1.925)--(1.981,-1.935)--(1.975,-1.925)--(1.963,-1.925);
\draw[l1] (1.963,-1.925)--(1.957,-1.935)--(1.963,-1.946)--(1.951,-1.946)--(1.944,-1.957);
\draw[l1] (1.944,-1.957)--(1.938,-1.946)--(1.926,-1.946)--(1.932,-1.935)--(1.926,-1.925);
\draw[l1] (1.926,-1.925)--(1.914,-1.925)--(1.907,-1.935)--(1.901,-1.925)--(1.889,-1.925);
\draw[l1] (1.889,-1.925)--(1.883,-1.935)--(1.889,-1.946)--(1.877,-1.946)--(1.87,-1.957);
\draw[l1] (1.87,-1.957)--(1.877,-1.967)--(1.889,-1.967)--(1.883,-1.978)--(1.889,-1.989);
\draw[l1] (1.889,-1.989)--(1.877,-1.989)--(1.87,-1.999)--(1.864,-1.989)--(1.852,-1.989);
\draw[l1] (1.852,-1.989)--(1.846,-1.999)--(1.852,-2.01)--(1.84,-2.01)--(1.833,-2.021);
\draw[l1] (1.833,-2.021)--(1.84,-2.031)--(1.852,-2.031)--(1.846,-2.042)--(1.852,-2.053);
\draw[l1] (1.852,-2.053)--(1.864,-2.053)--(1.87,-2.042)--(1.877,-2.053)--(1.889,-2.053);
\draw[l1] (1.889,-2.053)--(1.883,-2.063)--(1.889,-2.074)--(1.877,-2.074)--(1.87,-2.085);
\draw[l1] (1.87,-2.085)--(1.877,-2.096)--(1.889,-2.096)--(1.883,-2.106)--(1.889,-2.117);
\draw[l1] (1.889,-2.117)--(1.901,-2.117)--(1.907,-2.106)--(1.914,-2.117)--(1.926,-2.117);
\draw[l1] (1.926,-2.117)--(1.932,-2.106)--(1.926,-2.096)--(1.938,-2.096)--(1.944,-2.085);
\draw[l1] (1.944,-2.085)--(1.951,-2.096)--(1.963,-2.096)--(1.957,-2.106)--(1.963,-2.117);
\draw[l1] (1.963,-2.117)--(1.975,-2.117)--(1.981,-2.106)--(1.988,-2.117)--(2,-2.117);
\draw[l1] (2,-2.117)--(1.994,-2.128)--(2,-2.138)--(1.988,-2.138)--(1.981,-2.149);
\draw[l1] (1.981,-2.149)--(1.988,-2.16)--(2,-2.16)--(1.994,-2.17)--(2,-2.181);
\draw[l1] (2,-2.181)--(1.988,-2.181)--(1.981,-2.192)--(1.975,-2.181)--(1.963,-2.181);
\draw[l1] (1.963,-2.181)--(1.957,-2.192)--(1.963,-2.202)--(1.951,-2.202)--(1.944,-2.213);
\draw[l1] (1.944,-2.213)--(1.951,-2.224)--(1.963,-2.224)--(1.957,-2.235)--(1.963,-2.245);
\draw[l1] (1.963,-2.245)--(1.975,-2.245)--(1.981,-2.235)--(1.988,-2.245)--(2,-2.245);
\draw[l1] (2,-2.245)--(1.994,-2.256)--(2,-2.267)--(1.988,-2.267)--(1.981,-2.277);
\draw[l1] (1.981,-2.277)--(1.988,-2.288)--(2,-2.288)--(1.994,-2.299)--(2,-2.309);
\draw[l1] (2,-2.309)--(1.988,-2.309)--(1.981,-2.32)--(1.975,-2.309)--(1.963,-2.309);
\draw[l1] (1.963,-2.309)--(1.957,-2.32)--(1.963,-2.331)--(1.951,-2.331)--(1.944,-2.341);
\draw[l1] (1.944,-2.341)--(1.938,-2.331)--(1.926,-2.331)--(1.932,-2.32)--(1.926,-2.309);
\draw[l1] (1.926,-2.309)--(1.914,-2.309)--(1.907,-2.32)--(1.901,-2.309)--(1.889,-2.309);
\draw[l1] (1.889,-2.309)--(1.883,-2.32)--(1.889,-2.331)--(1.877,-2.331)--(1.87,-2.341);
\draw[l1] (1.87,-2.341)--(1.877,-2.352)--(1.889,-2.352)--(1.883,-2.363)--(1.889,-2.374);
\draw[l1] (1.889,-2.374)--(1.877,-2.374)--(1.87,-2.384)--(1.864,-2.374)--(1.852,-2.374);
\draw[l1] (1.852,-2.374)--(1.846,-2.384)--(1.852,-2.395)--(1.84,-2.395)--(1.833,-2.406);
\draw[l1] (1.833,-2.406)--(1.827,-2.395)--(1.815,-2.395)--(1.821,-2.384)--(1.815,-2.374);
\draw[l1] (1.815,-2.374)--(1.802,-2.374)--(1.796,-2.384)--(1.79,-2.374)--(1.778,-2.374);
\draw[l1] (1.778,-2.374)--(1.784,-2.363)--(1.778,-2.352)--(1.79,-2.352)--(1.796,-2.341);
\draw[l1] (1.796,-2.341)--(1.79,-2.331)--(1.778,-2.331)--(1.784,-2.32)--(1.778,-2.309);
\draw[l1] (1.778,-2.309)--(1.765,-2.309)--(1.759,-2.32)--(1.753,-2.309)--(1.741,-2.309);
\draw[l1] (1.741,-2.309)--(1.735,-2.32)--(1.741,-2.331)--(1.728,-2.331)--(1.722,-2.341);
\draw[l1] (1.722,-2.341)--(1.716,-2.331)--(1.704,-2.331)--(1.71,-2.32)--(1.704,-2.309);
\draw[l1] (1.704,-2.309)--(1.691,-2.309)--(1.685,-2.32)--(1.679,-2.309)--(1.667,-2.309);
\draw[l1] (1.667,-2.309)--(1.66,-2.32)--(1.667,-2.331)--(1.654,-2.331)--(1.648,-2.341);
\draw[l1] (1.648,-2.341)--(1.654,-2.352)--(1.667,-2.352)--(1.66,-2.363)--(1.667,-2.374);
\draw[l1] (1.667,-2.374)--(1.654,-2.374)--(1.648,-2.384)--(1.642,-2.374)--(1.63,-2.374);
\draw[l1] (1.63,-2.374)--(1.623,-2.384)--(1.63,-2.395)--(1.617,-2.395)--(1.611,-2.406);
\draw[l1] (1.611,-2.406)--(1.617,-2.416)--(1.63,-2.416)--(1.623,-2.427)--(1.63,-2.438);
\draw[l1] (1.63,-2.438)--(1.642,-2.438)--(1.648,-2.427)--(1.654,-2.438)--(1.667,-2.438);
\draw[l1] (1.667,-2.438)--(1.66,-2.448)--(1.667,-2.459)--(1.654,-2.459)--(1.648,-2.47);
\draw[l1] (1.648,-2.47)--(1.654,-2.48)--(1.667,-2.48)--(1.66,-2.491)--(1.667,-2.502);
\draw[l1] (1.667,-2.502)--(1.654,-2.502)--(1.648,-2.513)--(1.642,-2.502)--(1.63,-2.502);
\draw[l1] (1.63,-2.502)--(1.623,-2.513)--(1.63,-2.523)--(1.617,-2.523)--(1.611,-2.534);
\draw[l1] (1.611,-2.534)--(1.605,-2.523)--(1.593,-2.523)--(1.599,-2.513)--(1.593,-2.502);
\draw[l1] (1.593,-2.502)--(1.58,-2.502)--(1.574,-2.513)--(1.568,-2.502)--(1.556,-2.502);
\draw[l1] (1.556,-2.502)--(1.549,-2.513)--(1.556,-2.523)--(1.543,-2.523)--(1.537,-2.534);
\draw[l1] (1.537,-2.534)--(1.543,-2.545)--(1.556,-2.545)--(1.549,-2.555)--(1.556,-2.566);
\draw[l1] (1.556,-2.566)--(1.543,-2.566)--(1.537,-2.577)--(1.531,-2.566)--(1.519,-2.566);
\draw[l1] (1.519,-2.566)--(1.512,-2.577)--(1.519,-2.587)--(1.506,-2.587)--(1.5,-2.598);
\draw[l2] (0,0)--(0.333,0)--(0.5,0.289)--(0.667,0)--(1,0);
\draw[l2] (1,0)--(1.167,0.289)--(1,0.577)--(1.333,0.577)--(1.5,0.866);
\draw[l2] (1.5,0.866)--(1.667,0.577)--(2,0.577)--(1.833,0.289)--(2,0);
\draw[l2] (2,0)--(2.333,0)--(2.5,0.289)--(2.667,0)--(3,0);
\draw[l2] (1.5,-2.598)--(1.333,-2.309)--(1,-2.309)--(1.167,-2.021)--(1,-1.732);
\draw[l2] (1,-1.732)--(0.667,-1.732)--(0.5,-2.021)--(0.333,-1.732)--(0,-1.732);
\draw[l2] (0,-1.732)--(0.167,-1.443)--(0,-1.155)--(0.333,-1.155)--(0.5,-0.866);
\draw[l2] (0.5,-0.866)--(0.333,-0.577)--(0,-0.577)--(0.167,-0.289)--(0,0);
\draw[l2] (3,0)--(2.833,-0.289)--(3,-0.577)--(2.667,-0.577)--(2.5,-0.866);
\draw[l2] (2.5,-0.866)--(2.667,-1.155)--(3,-1.155)--(2.833,-1.443)--(3,-1.732);
\draw[l2] (3,-1.732)--(2.667,-1.732)--(2.5,-2.021)--(2.333,-1.732)--(2,-1.732);
\draw[l2] (2,-1.732)--(1.833,-2.021)--(2,-2.309)--(1.667,-2.309)--(1.5,-2.598);
\end{tikzpicture}
